Atmospheric stellar parameters for large surveys using FASMA, a new spectral synthesis package

In the era of vast spectroscopic surveys focusing on Galactic stellar populations, astronomers want to exploit the large quantity and good quality of data to derive their atmospheric parameters without losing precision from automatic procedures. In this work, we developed a new spectral package, FASMA, to estimate the stellar atmospheric parameters (namely effective temperature, surface gravity, and metallicity) in a fast and robust way. This method is suitable for spectra of FGK-type stars in medium and high resolution. The spectroscopic analysis is based on the spectral synthesis technique using the radiative transfer code, MOOG. The line list is comprised of mainly iron lines in the optical spectrum. The atomic data are calibrated after the Sun and Arcturus. We use two comparison samples to test our method, i) a sample of 451 FGK-type dwarfs from the high resolution HARPS spectrograph, and ii) the Gaia-ESO benchmark stars using both high and medium resolution spectra. We explore biases in our method from the analysis of synthetic spectra covering the parameter space of our interest. We show that our spectral package is able to provide reliable results for a wide range of stellar parameters, different rotational velocities, different instrumental resolutions, and for different spectral regions of the VLT-GIRAFFE spectrographs, used among others for the Gaia-ESO survey. FASMA estimates stellar parameters in less than 15 min for high resolution and 3 min for medium resolution spectra. The complete package is publicly available to the community.

==> (inline-0) <==
\begin{tabular}{ccccc}
 \hline
 Wavelength & Element & $\chi_{ex}$ &  $\log gf$ & $\varGamma_{6}$ \\
   \AA{}    &         &  (eV)       &            &                 \\
 \hline
5339.188 &  $\ion{Ca}{ii}$  & 8.44 & -0.075 & -7.196 \\ 
5339.416 &  $\ion{Fe}{i}$  & 4.43 & -2.146 & -7.510 \\ 
5339.526 &  $\ion{Co}{i}$  & 4.23 & -0.377 & -7.510 \\ 
5339.937 &  $\ion{Fe}{i}$  & 3.27 & -0.609 & -7.221 \\ 
5340.189 &  $\ion{Fe}{i}$  & 4.29 & -2.229 & -7.520 \\ 
5340.447 &  $\ion{Cr}{i}$  & 3.44 & -0.724 & -7.262 \\ 
5340.666 &  $\ion{Ti}{i}$  & 0.82 & -3.174 & -7.650 \\ 
5341.033 &  $\ion{Fe}{i}$  & 1.61 & -1.717 & -7.680 \\ 
5341.053 &  $\ion{Mn}{i}$  & 2.11 & -5.671 & -7.740 \\ 
5341.070 &  $\ion{Sc}{i}$  & 1.94 & 3.341 & 0.000 \\ 
5341.327 &  $\ion{Co}{i}$  & 4.15 & -0.424 & -7.510 \\ 
5341.489 &  $\ion{Ti}{i}$  & 3.06 & -0.760 & -7.580 \\ 
5341.524 &  $\ion{Ce}{ii}$  & 0.67 & -5.088 & 0.000 \\ 
5342.701 &  $\ion{Co}{i}$  & 4.02 & 0.578 & -7.510 \\ 
5342.958 &  $\ion{Sc}{i}$  & 0.00 & -2.439 & -6.110 \\ 
5342.969 &  $\ion{K}{i}$  & 1.61 & -1.795 & 0.000 \\ 
5343.380 &  $\ion{Co}{i}$  & 4.03 & 0.024 & -7.510 \\ 
5343.438 &  $\ion{Fe}{i}$  & 4.37 & -0.806 & -7.510 \\ 
5343.831 &  $\ion{Fe}{i}$  & 4.99 & -2.552 & -7.270 \\ 
5344.154 &  $\ion{Ce}{ii}$  & 1.14 & -0.676 & 0.000 \\ 
5344.246 &  $\ion{Ti}{i}$  & 3.11 & -0.647 & -7.650 \\ 
5344.445 &  $\ion{Mn}{i}$  & 5.38 & 0.434 & 0.000 \\ 
5344.568 &  $\ion{Co}{i}$  & 4.03 & -0.673 & -7.510 \\ 
5344.756 &  $\ion{Cr}{i}$  & 3.45 & -0.981 & -7.260 \\ 
5345.512 &  $\ion{Ce}{ii}$  & 0.52 & -1.750 & 0.000 \\ 
5345.543 &  $\ion{Cr}{i}$  & 3.46 & -1.560 & -7.550 \\ 
5345.805 &  $\ion{Cr}{i}$  & 1.00 & -0.784 & -7.620 \\ 
5346.076 &  $\ion{Cr}{ii}$  & 3.83 & -2.512 & -7.860 \\ 
5346.538 &  $\ion{Cr}{ii}$  & 3.76 & -2.443 & -7.862 \\ 
5346.562 &  $\ion{Fe}{ii}$  & 3.23 & -4.415 & -7.890 \\ 
5346.645 &  $\ion{Fe}{ii}$  & 8.18 & -0.028 & -7.556 \\ 
5346.813 &  $\ion{Ni}{i}$  & 3.83 & -8.552 & -7.480 \\ 
5346.814 &  $\ion{C}{2}$ & 1.27 & 0.993 & 0.000 \\ 
5346.931 &  $\ion{C}{2}$ & 1.27 & 0.693 & 0.000 \\ 
5347.497 &  $\ion{Co}{i}$  & 4.15 & -0.361 & -7.510 \\ 
5347.708 &  $\ion{Ni}{i}$  & 3.80 & -1.953 & -7.222 \\ 
5348.043 &  $\ion{Fe}{i}$  & 5.39 & -4.753 & -7.160 \\ 
5348.056 &  $\ion{Mn}{i}$  & 3.38 & -1.769 & -7.770 \\ 
5348.326 &  $\ion{Cr}{i}$  & 1.00 & -1.078 & -7.620 \\ 
5348.352 &  $\ion{Fe}{i}$  & 5.65 & -4.997 & -7.390 \\ 
5348.707 &  $\ion{V}{i}$  & 1.85 & -1.850 & -7.800 \\ 
5348.744 &  $\ion{Fe}{i}$  & 5.06 & -2.022 & -7.150 \\ 
5348.777 &  $\ion{Mn}{i}$  & 4.43 & -1.070 & -7.130 \\ 
5349.090 &  $\ion{Co}{i}$  & 4.15 & -0.350 & -7.510 \\ 
5349.308 &  $\ion{Sc}{i}$  & 1.85 & -0.075 & -7.700 \\ 
5349.466 &  $\ion{Ca}{i}$  & 2.71 & -0.192 & -7.652 \\ 
5349.731 &  $\ion{Sc}{i}$  & 0.02 & -1.854 & -7.801 \\ 
5349.737 &  $\ion{Fe}{i}$  & 4.39 & -1.105 & -7.166 \\ 
5349.861 &  $\ion{Mn}{i}$  & 5.37 & 0.650 & -7.590 \\ 
5350.089 &  $\ion{Zr}{ii}$  & 1.83 & -0.785 & 0.000 \\ 
5350.350 &  $\ion{Zr}{ii}$  & 1.77 & -0.853 & 0.000 \\ 
5350.358 &  $\ion{V}{i}$  & 2.27 & -0.797 & -7.860 \\ 
5352.028 &  $\ion{V}{i}$  & 2.68 & 0.805 & -7.730 \\ 
5352.048 &  $\ion{Co}{i}$  & 3.58 & -0.224 & -7.242 \\ 
5352.224 &  $\ion{Ce}{i}$  & 0.68 & 1.536 & 0.000 \\ 
5352.404 &  $\ion{Pr}{iii}$  & 0.48 & 1.287 & 0.000 \\ 
5353.380 &  $\ion{Fe}{i}$  & 4.10 & -0.707 & -7.262 \\ 
5353.399 &  $\ion{Ni}{i}$  & 1.95 & -2.640 & -7.771 \\ 
5353.407 &  $\ion{Cr}{i}$  & 4.62 & -3.788 & -7.790 \\ 
5353.515 &  $\ion{Co}{i}$  & 4.15 & 0.462 & -7.510 \\ 
 \end{tabular}
\begin{tabular}{ccccc}
 \hline
 Wavelength & Element & $\chi_{ex}$ &  $\log gf$ & $\varGamma_{6}$ \\
   \AA{}    &         &  (eV)       &            &                 \\
 \hline
5358.113 &  $\ion{Fe}{i}$  & 3.30 & -3.167 & -7.800 \\ 
5358.928 &  $\ion{Cr}{i}$  & 4.53 & -6.299 & -7.750 \\ 
5358.928 &  $\ion{Co}{i}$  & 4.15 & -0.563 & -7.510 \\ 
5359.199 &  $\ion{Co}{i}$  & 4.15 & 0.007 & -7.510 \\ 
5359.498 &  $\ion{K}{i}$  & 1.62 & -1.406 & 0.000 \\ 
5359.508 &  $\ion{Ce}{ii}$  & 1.78 & 0.032 & 0.000 \\ 
5359.715 &  $\ion{V}{i}$  & 2.33 & -0.280 & -7.760 \\ 
5359.932 &  $\ion{Ti}{i}$  & 3.15 & -4.941 & -7.520 \\ 
5360.158 &  $\ion{Cu}{i}$  & 7.35 & -8.833 & -7.060 \\ 
5361.170 &  $\ion{Nd}{ii}$  & 0.56 & -1.465 & 0.000 \\ 
5361.361 & $\ion{CN}{}$ & 0.69 & -1.348 & 0.000 \\ 
5361.477 &  $\ion{Nd}{ii}$  & 0.68 & -0.099 & 0.000 \\ 
5361.624 &  $\ion{Fe}{i}$  & 4.42 & -1.216 & -7.152 \\ 
5361.712 &  $\ion{Ti}{i}$  & 0.84 & -3.019 & -7.636 \\ 
5362.560 &  $\ion{Zr}{i}$  & 0.54 & -1.364 & 0.000 \\ 
5362.780 &  $\ion{Co}{i}$  & 4.23 & 1.096 & -7.510 \\ 
5362.861 &  $\ion{Fe}{ii}$  & 3.20 & -2.532 & -7.878 \\ 
5364.170 &  $\ion{Ce}{ii}$  & 2.17 & 0.622 & 0.000 \\ 
5364.426 &  $\ion{Mn}{i}$  & 2.89 & -2.307 & -7.770 \\ 
5364.871 &  $\ion{Fe}{i}$  & 4.45 & 0.222 & -7.136 \\ 
5365.379 &  $\ion{C}{2}$ & 1.19 & -2.437 & 0.000 \\ 
5365.399 &  $\ion{Fe}{i}$  & 3.57 & -1.082 & -7.820 \\ 
5366.639 &  $\ion{Ti}{i}$  & 0.82 & -2.403 & -7.639 \\ 
5366.753 &  $\ion{Co}{i}$  & 4.14 & -0.430 & -7.510 \\ 
5366.923 &  $\ion{Ce}{i}$  & 0.55 & 1.406 & 0.000 \\ 
5367.473 &  $\ion{Fe}{i}$  & 4.42 & 0.343 & -7.153 \\ 
5367.949 &  $\ion{V}{i}$  & 6.69 & -7.611 & -7.730 \\ 
5368.266 &  $\ion{Ce}{ii}$  & 1.67 & 0.540 & 0.000 \\ 
5368.276 &  $\ion{Fe}{i}$  & 5.03 & -6.021 & -7.140 \\ 
5368.436 &  $\ion{Fe}{i}$  & 4.96 & -1.832 & -7.280 \\ 
5368.537 &  $\ion{Cr}{i}$  & 3.85 & -0.796 & -7.780 \\ 
5368.899 &  $\ion{Co}{i}$  & 3.53 & -1.152 & -7.730 \\ 
5369.350 &  $\ion{Cr}{ii}$  & 3.87 & -2.821 & -7.862 \\ 
5369.564 &  $\ion{Fe}{i}$  & 5.09 & -4.883 & -7.250 \\ 
5369.571 &  $\ion{Fe}{i}$  & 5.69 & -4.623 & -7.140 \\ 
5369.594 &  $\ion{Co}{i}$  & 1.74 & -1.339 & -7.665 \\ 
5369.971 &  $\ion{Fe}{i}$  & 4.37 & 0.119 & -7.179 \\ 
5370.330 &  $\ion{Co}{i}$  & 3.73 & -0.372 & -7.550 \\ 
5371.330 &  $\ion{Ni}{i}$  & 4.42 & -0.406 & -7.276 \\ 
5371.436 &  $\ion{Fe}{i}$  & 4.43 & -7.538 & -7.460 \\ 
5371.492 &  $\ion{Fe}{i}$  & 0.96 & -1.724 & -7.753 \\ 
5371.506 &  $\ion{Cr}{i}$  & 3.84 & 2.307 & -7.780 \\ 
5373.670 &  $\ion{V}{i}$  & 1.96 & -5.353 & -7.800 \\ 
5373.709 &  $\ion{Fe}{i}$  & 4.47 & -0.683 & -7.123 \\ 
5374.150 &  $\ion{Fe}{i}$  & 5.03 & -2.066 & -7.280 \\ 
5374.396 &  $\ion{Mn}{i}$  & 5.38 & -0.142 & -7.550 \\ 
5379.577 &  $\ion{Fe}{i}$  & 3.69 & -1.371 & -7.575 \\ 
5380.322 &  $\ion{C}{i}$  & 7.68 & -1.495 & -7.370 \\ 
5380.696 &  $\ion{V}{ii}$  & 6.68 & -7.358 & -7.730 \\ 
5380.729 &  $\ion{C}{2}$ & 1.44 & -3.573 & 0.000 \\ 
5380.736 &  $\ion{Tm}{ii}$  & 4.85 & -1.850 & 0.000 \\ 
5381.015 &  $\ion{S}{i}$  & 7.87 & -4.220 & -6.710 \\ 
5381.025 &  $\ion{Ti}{ii}$  & 1.57 & -1.776 & -7.850 \\ 
5381.171 &  $\ion{Ce}{ii}$  & 0.81 & -0.379 & 0.000 \\ 
5381.312 &  $\ion{Ca}{i}$  & 5.39 & -0.414 & -6.580 \\ 
5381.770 &  $\ion{Co}{i}$  & 4.24 & -0.158 & -7.510 \\ 
5382.256 &  $\ion{Fe}{i}$  & 0.12 & -8.081 & -7.820 \\ 
5382.273 &  $\ion{Fe}{i}$  & 5.67 & -0.434 & -7.390 \\ 
5382.913 &  $\ion{Ti}{i}$  & 1.87 & -1.838 & -7.770 \\ 
5383.378 &  $\ion{Fe}{i}$  & 4.31 & 0.555 & -7.219 \\ 
 \end{tabular}
\begin{tabular}{ccccc}
 \hline
 Wavelength & Element & $\chi_{ex}$ &  $\log gf$ & $\varGamma_{6}$ \\
   \AA{}    &         &  (eV)       &            &                 \\
 \hline
5383.407 &  $\ion{Co}{i}$  & 4.15 & -3.226 & -7.510 \\ 
5383.408 &  $\ion{V}{i}$  & 2.58 & -0.113 & -7.520 \\ 
5384.156 &  $\ion{V}{i}$  & 3.87 & -5.883 & -7.270 \\ 
5384.630 &  $\ion{Ti}{i}$  & 0.83 & -2.666 & -7.639 \\ 
5384.870 &  $\ion{V}{ii}$  & 2.27 & -2.353 & -7.870 \\ 
5385.132 &  $\ion{Zr}{i}$  & 0.52 & -0.664 & 0.000 \\ 
5388.342 &  $\ion{Ni}{i}$  & 1.94 & -3.328 & -7.774 \\ 
5388.481 &  $\ion{Cr}{i}$  & 3.55 & -1.762 & -7.780 \\ 
5388.503 &  $\ion{Mn}{i}$  & 3.37 & -1.756 & -7.531 \\ 
5389.169 &  $\ion{Ti}{i}$  & 0.81 & -2.288 & -7.642 \\ 
5389.485 &  $\ion{Fe}{i}$  & 4.42 & -0.390 & -7.159 \\ 
5389.501 &  $\ion{Gd}{i}$  & 1.31 & 3.823 & 0.000 \\ 
5389.844 &  $\ion{Fe}{i}$  & 4.99 & -1.503 & -7.430 \\ 
5389.872 &  $\ion{C}{2}$ & 1.09 & -3.653 & 0.000 \\ 
5389.975 &  $\ion{Ti}{ii}$  & 3.12 & -9.767 & -7.830 \\ 
5389.989 &  $\ion{Ti}{i}$  & 1.87 & -1.088 & -7.770 \\ 
5390.380 &  $\ion{Cr}{i}$  & 3.37 & -0.988 & -7.770 \\ 
5390.523 &  $\ion{Ce}{ii}$  & 0.96 & 0.900 & 0.000 \\ 
5390.770 &  $\ion{Co}{i}$  & 4.05 & -0.667 & -7.510 \\ 
5391.057 &  $\ion{Ti}{i}$  & 1.88 & -1.863 & -7.770 \\ 
5391.339 &  $\ion{Cr}{i}$  & 3.37 & -1.172 & -7.770 \\ 
5391.366 &  $\ion{Cr}{i}$  & 4.54 & -3.268 & -7.780 \\ 
5391.459 &  $\ion{Fe}{i}$  & 4.15 & -0.729 & -7.530 \\ 
5391.592 &  $\ion{Ti}{i}$  & 0.90 & -4.192 & -7.770 \\ 
5391.623 &  $\ion{Fe}{i}$  & 3.63 & -2.107 & -7.820 \\ 
5391.656 &  $\ion{Cu}{i}$  & 5.51 & -1.775 & -7.590 \\ 
5392.015 &  $\ion{Fe}{i}$  & 4.80 & -2.004 & -7.320 \\ 
5392.078 &  $\ion{Sc}{i}$  & 1.99 & -0.041 & -7.560 \\ 
5392.331 &  $\ion{Ni}{i}$  & 4.15 & -1.226 & -7.192 \\ 
5392.356 &  $\ion{Ni}{i}$  & 3.80 & -7.370 & -7.510 \\ 
5393.172 &  $\ion{Fe}{i}$  & 3.24 & -0.686 & -7.235 \\ 
5393.392 &  $\ion{Ce}{ii}$  & 1.10 & -0.006 & 0.000 \\ 
5393.913 &  $\ion{Fe}{i}$  & 3.05 & -4.253 & -7.830 \\ 
5394.304 &  $\ion{Ti}{i}$  & 3.29 & -1.212 & -7.540 \\ 
5394.346 &  $\ion{Fe}{i}$  & 4.83 & -2.270 & -7.320 \\ 
5394.626 &  $\ion{Mn}{i}$  & 0.00 & -4.068 & -7.795 \\ 
5394.687 &  $\ion{Mn}{i}$  & 0.00 & -4.149 & -7.795 \\ 
5394.690 &  $\ion{Mn}{i}$  & 0.00 & -3.964 & -7.795 \\ 
5394.728 &  $\ion{Mn}{i}$  & 0.00 & -9.492 & -7.795 \\ 
5394.730 &  $\ion{Mn}{i}$  & 0.00 & -8.215 & -7.795 \\ 
5394.731 &  $\ion{Mn}{i}$  & 0.00 & -8.268 & -7.795 \\ 
5394.742 &  $\ion{Mn}{i}$  & 0.00 & -6.936 & -7.795 \\ 
5394.743 &  $\ion{Mn}{i}$  & 0.00 & -4.653 & -7.795 \\ 
5395.217 &  $\ion{Fe}{i}$  & 4.45 & -1.642 & -7.143 \\ 
5395.252 &  $\ion{Ce}{i}$  & 0.03 & -4.946 & 0.000 \\ 
5395.408 &  $\ion{Ti}{i}$  & 3.11 & -5.602 & -7.540 \\ 
5395.445 &  $\ion{C}{2}$ & 1.18 & 0.694 & 0.000 \\ 
5396.247 &  $\ion{Ti}{ii}$  & 1.58 & -3.023 & -7.840 \\ 
5396.561 &  $\ion{Ti}{ii}$  & 2.60 & -2.609 & -7.850 \\ 
5396.593 &  $\ion{Ti}{i}$  & 0.00 & -3.168 & -7.770 \\ 
5396.610 &  $\ion{Ti}{i}$  & 0.02 & -3.763 & -7.770 \\ 
5396.716 &  $\ion{Fe}{i}$  & 5.06 & -2.352 & -7.250 \\ 
5396.716 &  $\ion{Fe}{i}$  & 5.11 & -2.203 & -7.160 \\ 
5396.890 &  $\ion{Cr}{ii}$  & 4.48 & -2.595 & -7.758 \\ 
5396.898 &  $\ion{Fe}{i}$  & 3.02 & -4.242 & -7.820 \\ 
5397.135 &  $\ion{Fe}{i}$  & 0.92 & -1.981 & -7.759 \\ 
5397.618 &  $\ion{Fe}{i}$  & 3.63 & -2.343 & -7.589 \\ 
5397.636 &  $\ion{Ce}{i}$  & 0.27 & -2.199 & 0.000 \\ 
5398.279 &  $\ion{Fe}{i}$  & 4.45 & -0.524 & -7.144 \\ 
5398.812 &  $\ion{Fe}{i}$  & 5.01 & -6.100 & -7.460 \\ 
5398.845 &  $\ion{Si}{i}$  & 5.61 & -2.372 & -6.860 \\ 
5399.450 &  $\ion{Mn}{i}$  & 3.85 & -0.611 & -6.350 \\ 
5399.455 &  $\ion{Mn}{i}$  & 3.85 & -2.855 & -6.350 \\ 
 \end{tabular}
\begin{tabular}{ccccc}
 \hline
 Wavelength & Element & $\chi_{ex}$ &  $\log gf$ & $\varGamma_{6}$ \\
   \AA{}    &         &  (eV)       &            &                 \\
 \hline
5399.465 &  $\ion{Mn}{i}$  & 3.85 & -8.236 & -6.350 \\ 
5399.465 &  $\ion{Mn}{i}$  & 3.85 & -5.951 & -6.350 \\ 
5399.478 &  $\ion{Mn}{i}$  & 3.85 & -7.504 & -6.350 \\ 
5399.485 &  $\ion{Mn}{i}$  & 3.85 & -1.337 & -6.350 \\ 
5399.494 &  $\ion{Mn}{i}$  & 3.85 & -0.828 & -6.350 \\ 
5399.497 &  $\ion{Mn}{i}$  & 3.85 & -0.982 & -6.350 \\ 
5399.521 &  $\ion{Mn}{i}$  & 3.85 & -1.236 & -6.350 \\ 
5399.555 &  $\ion{Mn}{i}$  & 3.85 & -8.350 & -6.350 \\ 
5399.710 &  $\ion{C}{2}$ & 1.10 & -2.903 & 0.000 \\ 
5399.760 &  $\ion{Co}{i}$  & 4.21 & -0.752 & -7.450 \\ 
5400.501 &  $\ion{Fe}{i}$  & 4.37 & -0.030 & -7.187 \\ 
5400.620 &  $\ion{Cr}{i}$  & 3.38 & -0.506 & -7.649 \\ 
5400.655 &  $\ion{Fe}{i}$  & 3.63 & -2.888 & -7.820 \\ 
5401.266 &  $\ion{Fe}{i}$  & 4.32 & -1.660 & -7.219 \\ 
5401.375 &  $\ion{Ti}{i}$  & 0.82 & -2.877 & -7.640 \\ 
5401.700 &  $\ion{Cr}{i}$  & 4.62 & -0.210 & -7.750 \\ 
5401.926 &  $\ion{V}{i}$  & 2.36 & 0.232 & -7.760 \\ 
5402.057 &  $\ion{Fe}{ii}$  & 10.56 & -2.775 & -7.590 \\ 
5402.070 &  $\ion{Fe}{i}$  & 4.91 & -1.434 & -7.300 \\ 
5408.130 &  $\ion{Co}{i}$  & 2.28 & -2.512 & -7.760 \\ 
5408.362 &  $\ion{Ce}{i}$  & 0.80 & 1.672 & 0.000 \\ 
5408.815 &  $\ion{Fe}{ii}$  & 5.96 & -2.210 & -7.795 \\ 
5408.940 &  $\ion{Ti}{i}$  & 0.00 & -3.582 & -7.736 \\ 
5409.133 &  $\ion{Fe}{i}$  & 4.37 & -1.047 & -7.189 \\ 
5409.136 &  $\ion{Fe}{i}$  & 4.80 & -6.131 & -7.300 \\ 
5409.162 &  $\ion{C}{2}$ & 1.03 & 1.113 & 0.000 \\ 
5409.608 &  $\ion{Ti}{i}$  & 1.89 & -0.858 & -7.770 \\ 
5409.766 &  $\ion{Si}{i}$  & 5.62 & -8.488 & -6.860 \\ 
5409.795 &  $\ion{Cr}{i}$  & 1.03 & -0.544 & -7.620 \\ 
5410.424 &  $\ion{Ce}{ii}$  & 0.70 & -1.091 & 0.000 \\ 
5410.460 &  $\ion{V}{i}$  & 2.58 & -5.392 & -7.690 \\ 
5410.490 &  $\ion{Fe}{i}$  & 3.64 & -3.423 & -7.820 \\ 
5410.915 &  $\ion{Fe}{i}$  & 4.47 & 0.248 & -7.132 \\ 
5411.175 &  $\ion{Ti}{i}$  & 3.15 & -0.866 & -7.520 \\ 
5411.218 &  $\ion{Ni}{i}$  & 4.09 & -0.702 & -7.370 \\ 
5411.371 &  $\ion{Fe}{i}$  & 5.02 & -8.161 & -7.470 \\ 
5411.389 &  $\ion{Fe}{i}$  & 3.64 & -3.409 & -7.820 \\ 
5411.397 &  $\ion{Sm}{i}$  & 0.39 & 0.829 & 0.000 \\ 
5411.950 &  $\ion{V}{i}$  & 2.36 & -0.396 & -7.770 \\ 
5412.759 &  $\ion{C}{2}$ & 1.05 & -0.364 & 0.000 \\ 
5412.784 &  $\ion{Fe}{i}$  & 4.43 & -1.709 & -7.154 \\ 
5413.095 &  $\ion{Si}{i}$  & 5.62 & -1.880 & -6.870 \\ 
5413.107 &  $\ion{Fe}{i}$  & 5.11 & -7.122 & -7.160 \\ 
5413.193 &  $\ion{Gd}{i}$  & 0.88 & -3.214 & 0.000 \\ 
5413.193 &  $\ion{C}{2}$ & 0.99 & 0.433 & 0.000 \\ 
5413.220 &  $\ion{Pr}{ii}$  & 0.06 & -4.354 & 0.000 \\ 
5413.369 &  $\ion{V}{i}$  & 0.28 & -3.495 & -7.790 \\ 
5413.600 &  $\ion{Mn}{i}$  & 3.86 & -1.874 & 0.000 \\ 
5413.605 &  $\ion{Mn}{i}$  & 3.86 & -1.872 & 0.000 \\ 
5413.639 &  $\ion{Mn}{i}$  & 3.86 & -1.109 & 0.000 \\ 
5413.649 &  $\ion{Mn}{i}$  & 3.86 & -1.699 & 0.000 \\ 
5413.697 &  $\ion{Mn}{i}$  & 3.86 & -2.054 & 0.000 \\ 
5413.699 &  $\ion{Co}{i}$  & 4.06 & -0.003 & -7.510 \\ 
5413.702 &  $\ion{Mn}{i}$  & 3.86 & -1.810 & 0.000 \\ 
5414.040 &  $\ion{C}{2}$ & 1.01 & -3.396 & 0.000 \\ 
5414.070 &  $\ion{Fe}{ii}$  & 3.22 & -3.500 & -7.878 \\ 
5414.106 &  $\ion{Ce}{i}$  & 0.55 & -2.238 & 0.000 \\ 
5414.861 &  $\ion{Y}{i}$  & 1.85 & 0.882 & -7.520 \\ 
5415.205 &  $\ion{Fe}{i}$  & 4.39 & 0.541 & -7.182 \\ 
5415.303 &  $\ion{Nd}{i}$  & 0.29 & 1.369 & 0.000 \\ 
5415.510 &  $\ion{Fe}{i}$  & 4.97 & -7.069 & -7.350 \\ 
5415.538 &  $\ion{Fe}{i}$  & 5.10 & -2.459 & -7.170 \\ 
5416.374 &  $\ion{Nd}{ii}$  & 0.86 & -0.985 & 0.000 \\ 
 \end{tabular}
 \end{table}
 \end{center}
 
 \begin{center}
 \begin{table}
 \contcaption{Line data used for the spectroscopic analysis.}
 \begin{tabular}{ccccc}
 \hline
 Wavelength & Element & $\chi_{ex}$ &  $\log gf$ & $\varGamma_{6}$ \\
   \AA{}    &         &  (eV)       &            &                  \\
 \hline
5417.040 &  $\ion{Fe}{i}$  & 4.42 & -1.350 & -7.166 \\ 
5418.000 &  $\ion{Zr}{ii}$  & 1.76 & -1.247 & 0.000 \\ 
5418.120 &  $\ion{Si}{i}$  & 5.62 & -2.002 & -6.860 \\ 
5418.259 &  $\ion{Fe}{i}$  & 4.99 & -2.248 & -7.400 \\ 
5418.768 &  $\ion{Ti}{ii}$  & 1.58 & -2.002 & -7.850 \\ 
5418.856 &  $\ion{Ru}{i}$  & 1.12 & -1.017 & 0.000 \\ 
5419.057 &  $\ion{Cr}{i}$  & 4.49 & -0.614 & -7.490 \\ 
5419.158 &  $\ion{Fe}{i}$  & 4.19 & -3.010 & -7.720 \\ 
5419.191 &  $\ion{Ti}{i}$  & 2.35 & -1.244 & -7.710 \\ 
5419.362 & $\ion{CN}{}$ & 0.66 & -1.926 & 0.000 \\ 
5419.391 &  $\ion{V}{i}$  & 1.93 & -2.086 & -7.810 \\ 
5419.890 &  $\ion{Mn}{i}$  & 6.13 & -4.135 & -7.870 \\ 
5423.322 &  $\ion{Dy}{i}$  & 0.00 & -4.108 & 0.000 \\ 
5423.428 &  $\ion{Ce}{i}$  & 0.55 & -3.816 & 0.000 \\ 
5423.464 &  $\ion{C}{2}$ & 0.97 & 0.607 & 0.000 \\ 
5423.467 &  $\ion{S}{i}$  & 9.71 & -0.153 & 0.000 \\ 
5423.467 &  $\ion{C}{2}$ & 1.61 & -2.959 & 0.000 \\ 
5423.738 &  $\ion{Fe}{i}$  & 3.69 & -2.998 & -7.820 \\ 
5424.071 &  $\ion{Fe}{i}$  & 4.32 & 0.110 & -6.624 \\ 
5424.142 &  $\ion{Fe}{i}$  & 4.08 & -1.810 & -7.800 \\ 
5424.536 &  $\ion{Ni}{i}$  & 4.17 & -1.461 & -7.560 \\ 
5424.607 &  $\ion{Ce}{ii}$  & 0.79 & -0.429 & 0.000 \\ 
5424.638 &  $\ion{Ni}{i}$  & 1.95 & -2.809 & -7.774 \\ 
5424.669 &  $\ion{C}{2}$ & 0.95 & 1.109 & 0.000 \\ 
5425.248 &  $\ion{Fe}{ii}$  & 3.20 & -3.169 & -7.886 \\ 
5425.646 &  $\ion{Co}{i}$  & 4.07 & -1.210 & -7.730 \\ 
5426.250 &  $\ion{Ti}{i}$  & 0.02 & -2.888 & -7.734 \\ 
5433.382 &  $\ion{C}{2}$ & 0.93 & -1.288 & 0.000 \\ 
5433.397 &  $\ion{Mn}{i}$  & 5.37 & 0.349 & -7.610 \\ 
5433.402 &  $\ion{C}{2}$ & 0.97 & -4.857 & 0.000 \\ 
5433.440 &  $\ion{C}{2}$ & 0.93 & -7.622 & 0.000 \\ 
5433.577 &  $\ion{C}{2}$ & 0.93 & -4.001 & 0.000 \\ 
5433.599 &  $\ion{C}{2}$ & 1.03 & -3.476 & 0.000 \\ 
5433.604 &  $\ion{Fe}{i}$  & 5.37 & -1.867 & -7.510 \\ 
5433.643 &  $\ion{Fe}{i}$  & 5.07 & -1.859 & -7.330 \\ 
5434.155 &  $\ion{V}{i}$  & 2.37 & -0.417 & -7.720 \\ 
5434.182 &  $\ion{V}{i}$  & 1.85 & -7.320 & -7.800 \\ 
5434.534 &  $\ion{Fe}{i}$  & 1.01 & -2.142 & -7.749 \\ 
5435.026 &  $\ion{Fe}{i}$  & 5.07 & -1.952 & -7.320 \\ 
5435.042 &  $\ion{W}{ii}$  & 0.21 & -9.426 & 0.000 \\ 
5435.170 &  $\ion{Fe}{i}$  & 4.43 & -2.170 & -7.160 \\ 
5435.191 &  $\ion{Ti}{i}$  & 3.15 & -0.633 & -7.540 \\ 
5435.672 &  $\ion{Mo}{i}$  & 2.50 & 0.708 & 0.000 \\ 
5435.863 &  $\ion{Ni}{i}$  & 1.99 & -2.314 & -7.770 \\ 
5436.256 &  $\ion{Cr}{i}$  & 4.41 & -5.098 & -7.420 \\ 
5436.295 &  $\ion{Fe}{i}$  & 4.39 & -1.256 & -7.187 \\ 
5436.590 &  $\ion{Fe}{i}$  & 2.28 & -3.232 & -7.579 \\ 
5436.710 &  $\ion{Ti}{i}$  & 0.90 & -2.471 & -7.727 \\ 
5436.996 &  $\ion{Co}{i}$  & 4.11 & -0.646 & -7.480 \\ 
5437.083 &  $\ion{Fe}{i}$  & 2.45 & -4.111 & -7.730 \\ 
5437.196 &  $\ion{Fe}{i}$  & 4.31 & -1.838 & -7.520 \\ 
5444.584 &  $\ion{Co}{i}$  & 4.07 & 0.108 & -7.510 \\ 
5444.843 &  $\ion{S}{i}$  & 9.76 & -5.069 & -6.700 \\ 
5445.049 &  $\ion{Fe}{i}$  & 4.39 & 0.084 & -7.189 \\ 
5446.195 &  $\ion{Sc}{i}$  & 2.01 & -0.138 & -7.560 \\ 
5446.582 &  $\ion{Fe}{i}$  & 4.42 & -0.311 & -7.510 \\ 
5446.615 &  $\ion{Ti}{i}$  & 0.02 & -2.734 & -7.734 \\ 
5446.872 &  $\ion{Fe}{i}$  & 1.61 & -3.389 & -7.684 \\ 
5446.924 &  $\ion{Fe}{i}$  & 0.99 & -1.851 & -7.753 \\ 
5447.233 &  $\ion{Ni}{i}$  & 3.84 & -5.420 & -7.510 \\ 
5447.385 &  $\ion{Sc}{i}$  & 1.85 & -6.439 & -7.690 \\ 
5447.507 &  $\ion{C}{2}$ & 0.88 & 0.123 & 0.000 \\ 
5447.550 &  $\ion{Mn}{i}$  & 6.24 & 0.391 & -7.550 \\ 
5447.673 &  $\ion{C}{2}$ & 0.88 & -5.245 & 0.000 \\ 
 \end{tabular}
 \end{table}
 \end{center}

\begin{center}
 \begin{table}
 \contcaption{Line data used for the spectroscopic analysis.}
 \begin{tabular}{ccccc}
 \hline
 Wavelength & Element & $\chi_{ex}$ &  $\log gf$ & $\varGamma_{6}$ \\
   \AA{}    &         &  (eV)       &            &                  \\
 \hline
5447.675 &  $\ion{Ti}{i}$  & 3.57 & -4.733 & -7.660 \\ 
5447.917 &  $\ion{Ti}{i}$  & 2.49 & -1.472 & -7.770 \\ 
5453.987 &  $\ion{Fe}{i}$  & 4.15 & -2.434 & -7.470 \\ 
5454.099 &  $\ion{Ti}{ii}$  & 1.57 & -3.367 & -7.840 \\ 
5454.570 &  $\ion{Co}{i}$  & 4.07 & 0.065 & -7.510 \\ 
5455.103 &  $\ion{Fe}{i}$  & 3.25 & -4.445 & -7.820 \\ 
5455.459 &  $\ion{Fe}{i}$  & 4.32 & -2.356 & -7.520 \\ 
5455.462 &  $\ion{Dy}{ii}$  & 2.42 & 4.656 & 0.000 \\ 
5455.601 &  $\ion{Mn}{i}$  & 2.95 & -4.390 & -7.770 \\ 
5455.620 &  $\ion{Fe}{i}$  & 1.01 & -2.189 & -7.749 \\ 
5455.864 &  $\ion{C}{2}$ & 0.89 & 0.468 & 0.000 \\ 
5455.958 &  $\ion{Ti}{i}$  & 1.43 & -2.399 & -7.690 \\ 
5456.339 &  $\ion{Fe}{i}$  & 5.11 & -7.097 & -7.490 \\ 
5456.349 &  $\ion{C}{2}$ & 0.95 & 0.513 & 0.000 \\ 
5456.383 &  $\ion{Ce}{i}$  & 0.17 & -7.327 & 0.000 \\ 
5456.456 &  $\ion{C}{2}$ & 0.84 & -5.030 & 0.000 \\ 
5456.513 &  $\ion{Fe}{i}$  & 3.60 & -3.024 & -7.550 \\ 
5456.617 &  $\ion{Er}{i}$  & 1.20 & 1.585 & 0.000 \\ 
5456.893 &  $\ion{Ti}{i}$  & 2.58 & -1.484 & -7.710 \\ 
5457.069 &  $\ion{C}{2}$ & 1.44 & -5.368 & 0.000 \\ 
5457.100 &  $\ion{C}{2}$ & 0.82 & 0.171 & 0.000 \\ 
5457.118 &  $\ion{V}{ii}$  & 2.28 & -6.255 & -7.870 \\ 
5461.550 &  $\ion{Fe}{i}$  & 4.45 & -1.526 & -7.160 \\ 
5462.454 &  $\ion{C}{2}$ & 0.80 & -3.439 & 0.000 \\ 
5462.493 &  $\ion{Ni}{i}$  & 3.85 & -0.774 & -7.221 \\ 
5462.959 &  $\ion{Fe}{i}$  & 4.47 & -0.002 & -7.460 \\ 
5463.273 &  $\ion{Ti}{i}$  & 3.32 & -2.824 & -7.540 \\ 
5463.275 &  $\ion{Fe}{i}$  & 4.43 & -0.141 & -7.166 \\ 
5463.300 &  $\ion{C}{2}$ & 0.93 & 1.901 & 0.000 \\ 
5463.464 &  $\ion{Ca}{i}$  & 4.88 & -1.107 & -7.150 \\ 
5463.793 &  $\ion{Fe}{i}$  & 3.55 & -3.382 & -7.760 \\ 
5463.921 &  $\ion{Ni}{i}$  & 3.85 & -2.232 & -7.500 \\ 
5463.964 &  $\ion{Cr}{i}$  & 3.44 & -1.006 & -7.750 \\ 
5463.982 &  $\ion{C}{2}$ & 1.26 & 0.229 & 0.000 \\ 
5464.280 &  $\ion{Fe}{i}$  & 4.14 & -1.499 & -7.770 \\ 
5465.770 &  $\ion{Co}{i}$  & 4.57 & -3.798 & -7.450 \\ 
5465.773 &  $\ion{Ti}{i}$  & 1.07 & -2.798 & -7.750 \\ 
5466.010 &  $\ion{Ti}{i}$  & 3.32 & -0.318 & -7.520 \\ 
5466.395 &  $\ion{Fe}{i}$  & 4.37 & -0.481 & -7.510 \\ 
5466.987 &  $\ion{Fe}{i}$  & 3.57 & -2.146 & -7.820 \\ 
5467.379 &  $\ion{C}{2}$ & 0.78 & -0.052 & 0.000 \\ 
5467.405 &  $\ion{Fe}{ii}$  & 6.81 & -1.748 & -7.835 \\ 
5467.772 &  $\ion{Fe}{i}$  & 3.55 & -3.265 & -7.770 \\ 
5467.792 &  $\ion{V}{i}$  & 2.37 & -1.535 & -7.750 \\ 
5472.279 &  $\ion{Ce}{ii}$  & 1.25 & -1.217 & 0.000 \\ 
5472.279 &  $\ion{Ce}{ii}$  & 1.25 & -0.233 & 0.000 \\ 
5472.510 &  $\ion{Cr}{i}$  & 3.55 & -1.568 & -7.780 \\ 
5472.690 &  $\ion{Ti}{i}$  & 1.44 & -1.444 & -7.700 \\ 
5472.709 &  $\ion{Fe}{i}$  & 4.21 & -1.425 & -7.253 \\ 
5473.163 &  $\ion{Fe}{i}$  & 4.19 & -1.955 & -7.173 \\ 
5473.385 &  $\ion{Y}{i}$  & 1.74 & -0.890 & -7.750 \\ 
5473.542 &  $\ion{Ti}{i}$  & 2.33 & -0.981 & -7.720 \\ 
5473.763 &  $\ion{Co}{i}$  & 4.24 & -0.418 & -7.450 \\ 
5473.905 &  $\ion{Fe}{i}$  & 4.15 & -0.658 & -7.266 \\ 
5474.223 &  $\ion{Ti}{i}$  & 1.46 & -1.278 & -7.732 \\ 
5474.452 &  $\ion{Ti}{i}$  & 2.35 & -0.930 & -7.720 \\ 
5486.112 &  $\ion{Ce}{ii}$  & 1.61 & 0.011 & 0.000 \\ 
5486.989 &  $\ion{V}{ii}$  & 2.27 & -1.912 & -7.860 \\ 
5487.147 &  $\ion{Fe}{i}$  & 4.42 & -1.314 & -7.283 \\ 
5487.347 &  $\ion{Cr}{i}$  & 4.44 & -5.158 & -7.470 \\ 
5487.487 &  $\ion{Fe}{i}$  & 5.07 & -9.340 & -7.260 \\ 
5487.510 &  $\ion{Fe}{i}$  & 3.64 & -2.370 & -7.820 \\ 
5487.524 &  $\ion{Fe}{i}$  & 4.19 & -7.547 & -7.500 \\ 
5487.745 &  $\ion{Fe}{i}$  & 4.14 & -0.381 & -7.450 \\
 \end{tabular}
 \end{table}
 \end{center}

\begin{center}
 \begin{table}
 \contcaption{Line data used for the spectroscopic analysis.}
 \begin{tabular}{ccccc}
 \hline
 Wavelength & Element & $\chi_{ex}$ &  $\log gf$ & $\varGamma_{6}$ \\
   \AA{}    &         &  (eV)       &            &                  \\
 \hline
5487.915 &  $\ion{V}{i}$  & 2.37 & 0.197 & -7.627 \\ 
5488.120 &  $\ion{Co}{i}$  & 4.21 & -9.544 & -7.510 \\ 
5488.135 &  $\ion{Fe}{i}$  & 4.61 & -6.105 & -7.410 \\ 
5488.178 &  $\ion{Ti}{i}$  & 2.40 & -0.088 & -7.520 \\ 
5496.477 &  $\ion{Fe}{i}$  & 3.57 & -3.788 & -7.820 \\ 
5496.562 &  $\ion{Fe}{i}$  & 4.91 & -1.579 & -7.345 \\ 
5496.582 &  $\ion{C}{2}$ & 1.09 & -7.081 & 0.000 \\ 
5496.815 &  $\ion{V}{i}$  & 2.36 & -0.456 & -7.800 \\ 
5497.124 &  $\ion{C}{2}$ & 1.22 & 0.681 & 0.000 \\ 
5497.196 &  $\ion{C}{2}$ & 0.69 & 0.066 & 0.000 \\ 
5497.410 &  $\ion{Y}{ii}$  & 1.75 & -0.583 & -7.750 \\ 
5497.523 &  $\ion{Fe}{i}$  & 1.01 & -2.801 & -7.751 \\ 
5497.948 &  $\ion{Ti}{i}$  & 0.90 & -2.892 & -7.718 \\ 
5500.797 &  $\ion{C}{2}$ & 0.73 & -0.061 & 0.000 \\ 
5501.465 &  $\ion{Fe}{i}$  & 0.96 & -2.950 & -7.757 \\ 
5501.528 &  $\ion{C}{2}$ & 0.65 & -5.369 & 0.000 \\ 
5501.538 &  $\ion{S}{i}$  & 7.87 & -6.125 & -6.790 \\ 
5501.611 &  $\ion{C}{2}$ & 1.05 & 0.853 & 0.000 \\ 
5501.641 &  $\ion{Ni}{i}$  & 4.54 & -5.255 & -7.280 \\ 
5501.694 &  $\ion{C}{2}$ & 0.65 & -4.940 & 0.000 \\ 
5501.702 &  $\ion{C}{2}$ & 0.90 & -9.446 & 0.000 \\ 
5501.714 &  $\ion{C}{2}$ & 0.89 & -9.613 & 0.000 \\ 
5501.879 &  $\ion{C}{2}$ & 0.89 & 0.530 & 0.000 \\ 
5501.883 &  $\ion{C}{2}$ & 0.90 & -1.134 & 0.000 \\ 
5502.088 &  $\ion{Cr}{ii}$  & 4.17 & -1.869 & -7.845 \\ 
5505.733 &  $\ion{Fe}{i}$  & 4.47 & -2.464 & 0.000 \\ 
5505.866 &  $\ion{Mn}{i}$  & 2.18 & -2.219 & -7.740 \\ 
5505.881 &  $\ion{Fe}{i}$  & 4.42 & -1.054 & -7.510 \\ 
5506.155 &  $\ion{C}{2}$ & 1.02 & 0.402 & 0.000 \\ 
5506.199 &  $\ion{Fe}{ii}$  & 10.52 & 1.493 & -7.590 \\ 
5506.493 &  $\ion{Mo}{i}$  & 1.33 & 0.249 & 0.000 \\ 
5506.784 &  $\ion{Fe}{i}$  & 0.99 & -2.752 & -7.753 \\ 
5506.965 &  $\ion{S}{i}$  & 7.87 & -4.329 & -6.790 \\ 
5507.735 &  $\ion{V}{i}$  & 1.71 & -1.222 & -7.780 \\ 
5507.757 &  $\ion{V}{i}$  & 2.36 & -0.274 & -7.630 \\ 
5514.215 &  $\ion{Sc}{i}$  & 1.85 & 0.069 & -7.720 \\ 
5514.349 &  $\ion{Ti}{i}$  & 1.43 & -0.566 & -7.710 \\ 
5514.537 &  $\ion{Ti}{i}$  & 1.44 & -0.404 & -7.710 \\ 
5514.793 &  $\ion{Ni}{i}$  & 3.85 & -1.756 & -7.234 \\ 
5514.884 &  $\ion{C}{2}$ & 0.60 & -0.041 & 0.000 \\ 
5514.910 &  $\ion{C}{2}$ & 0.78 & -3.526 & 0.000 \\ 
5514.940 &  $\ion{C}{2}$ & 0.96 & -0.611 & 0.000 \\ 
5514.947 &  $\ion{C}{2}$ & 0.60 & -3.054 & 0.000 \\ 
5514.981 &  $\ion{C}{2}$ & 0.63 & 0.167 & 0.000 \\ 
5515.079 &  $\ion{V}{i}$  & 0.07 & -3.146 & -7.780 \\ 
5515.082 &  $\ion{C}{2}$ & 0.60 & -7.085 & 0.000 \\ 
5515.343 &  $\ion{C}{2}$ & 1.12 & 0.478 & 0.000 \\ 
5515.609 &  $\ion{C}{2}$ & 0.76 & 0.622 & 0.000 \\ 
5515.630 &  $\ion{C}{2}$ & 1.19 & -7.140 & 0.000 \\ 
5516.014 &  $\ion{Ce}{ii}$  & 1.40 & -0.156 & 0.000 \\ 
5516.016 &  $\ion{Er}{i}$  & 1.43 & 1.792 & 0.000 \\ 
5516.295 &  $\ion{Fe}{i}$  & 4.10 & -2.740 & -7.540 \\ 
5516.478 &  $\ion{C}{2}$ & 0.69 & -2.354 & 0.000 \\ 
5516.482 &  $\ion{Fe}{i}$  & 3.55 & -3.271 & -7.780 \\ 
5516.699 &  $\ion{Mn}{i}$  & 2.18 & -2.551 & -7.540 \\ 
5516.709 &  $\ion{Mn}{i}$  & 2.18 & -3.909 & -7.540 \\ 
5516.718 &  $\ion{Mn}{i}$  & 2.18 & -4.390 & -7.540 \\ 
5516.728 &  $\ion{Mn}{i}$  & 2.18 & -3.236 & -7.540 \\ 
5516.743 &  $\ion{Mn}{i}$  & 2.18 & -2.883 & -7.540 \\ 
5516.757 &  $\ion{Mn}{i}$  & 2.18 & -2.682 & -7.540 \\ 
5516.771 &  $\ion{Mn}{i}$  & 2.18 & -2.597 & -7.540 \\ 
5516.790 &  $\ion{Mn}{i}$  & 2.18 & -2.849 & -7.540 \\ 
5516.809 &  $\ion{Mn}{i}$  & 2.18 & -3.765 & -7.540 \\ 
5516.828 &  $\ion{Mn}{i}$  & 2.18 & -2.338 & -7.540 \\ 
 \end{tabular}
 \end{table}
 \end{center}

\begin{center}
 \begin{table}
 \contcaption{Line data used for the spectroscopic analysis.}
 \begin{tabular}{ccccc}
 \hline
 Wavelength & Element & $\chi_{ex}$ &  $\log gf$ & $\varGamma_{6}$ \\
   \AA{}    &         &  (eV)       &            &                  \\
 \hline
5517.065 &  $\ion{Fe}{i}$  & 4.21 & -1.966 & -7.480 \\ 
5517.201 &  $\ion{V}{i}$  & 0.00 & -3.476 & -7.780 \\ 
5517.533 &  $\ion{Si}{i}$  & 5.08 & -2.392 & -7.320 \\ 
5518.070 &  $\ion{Ti}{i}$  & 2.41 & -1.397 & -7.520 \\ 
5518.107 &  $\ion{C}{2}$ & 0.69 & -0.044 & 0.000 \\ 
5518.359 &  $\ion{Ce}{ii}$  & 0.55 & -1.703 & 0.000 \\ 
5518.374 &  $\ion{C}{2}$ & 0.62 & -0.131 & 0.000 \\ 
5518.566 &  $\ion{Fe}{i}$  & 5.03 & -2.044 & -7.370 \\ 
5519.394 &  $\ion{C}{2}$ & 0.59 & 0.113 & 0.000 \\ 
5519.554 &  $\ion{C}{2}$ & 1.09 & -0.423 & 0.000 \\ 
5519.556 &  $\ion{C}{2}$ & 0.59 & -0.744 & 0.000 \\ 
5519.580 &  $\ion{Fe}{i}$  & 6.15 & -0.004 & -7.510 \\ 
5519.799 &  $\ion{C}{2}$ & 1.01 & 0.180 & 0.000 \\ 
5519.840 &  $\ion{Cr}{i}$  & 3.89 & -6.311 & -7.730 \\ 
5519.849 &  $\ion{C}{2}$ & 1.01 & 0.351 & 0.000 \\ 
5520.030 &  $\ion{C}{2}$ & 0.69 & -0.013 & 0.000 \\ 
5520.179 &  $\ion{Ce}{ii}$  & 1.67 & -0.245 & 0.000 \\ 
5520.210 &  $\ion{Fe}{i}$  & 4.45 & -2.942 & -7.510 \\ 
5520.467 &  $\ion{C}{2}$ & 0.91 & -4.827 & 0.000 \\ 
5520.486 &  $\ion{C}{2}$ & 0.91 & 0.438 & 0.000 \\ 
5520.497 &  $\ion{Sc}{i}$  & 1.86 & 0.319 & -7.720 \\ 
5520.927 &  $\ion{Fe}{i}$  & 5.01 & -1.564 & -7.350 \\ 
5521.125 &  $\ion{Fe}{i}$  & 3.63 & -2.998 & -7.800 \\ 
5521.131 &  $\ion{Ca}{i}$  & 1.89 & -8.052 & -7.480 \\ 
5521.138 &  $\ion{Ti}{i}$  & 3.42 & -4.165 & -7.470 \\ 
5521.280 &  $\ion{Fe}{i}$  & 4.43 & -2.250 & -7.510 \\ 
5521.426 &  $\ion{Ni}{i}$  & 3.84 & -2.187 & -7.580 \\ 
5521.538 &  $\ion{C}{2}$ & 0.61 & -0.757 & 0.000 \\ 
5521.562 &  $\ion{Y}{ii}$  & 1.74 & -1.282 & -7.750 \\ 
5521.578 &  $\ion{C}{2}$ & 0.68 & 0.027 & 0.000 \\ 
5522.163 &  $\ion{C}{2}$ & 0.90 & 0.176 & 0.000 \\ 
5522.233 &  $\ion{C}{2}$ & 0.90 & -0.752 & 0.000 \\ 
5522.425 &  $\ion{C}{2}$ & 0.68 & -3.686 & 0.000 \\ 
5522.444 &  $\ion{Fe}{i}$  & 4.21 & -1.390 & -7.257 \\ 
5522.458 &  $\ion{V}{i}$  & 2.37 & 0.437 & -7.790 \\ 
5522.461 &  $\ion{Ce}{i}$  & 0.55 & 1.389 & 0.000 \\ 
5524.778 &  $\ion{C}{2}$ & 0.67 & -5.241 & 0.000 \\ 
5524.813 & $\ion{CN}{}$ & 1.28 & -0.905 & 0.000 \\ 
5524.990 &  $\ion{Co}{i}$  & 4.11 & -0.523 & -7.500 \\ 
5525.117 &  $\ion{Fe}{ii}$  & 3.27 & -3.978 & -7.876 \\ 
5525.544 &  $\ion{Fe}{i}$  & 4.23 & -1.089 & -7.259 \\ 
5525.705 &  $\ion{Ca}{i}$  & 5.18 & -0.452 & -6.980 \\ 
5525.847 &  $\ion{Fe}{i}$  & 5.11 & -1.948 & -7.330 \\ 
5525.880 &  $\ion{Cr}{i}$  & 2.97 & -3.655 & -7.790 \\ 
5525.911 &  $\ion{Pr}{ii}$  & 0.42 & -1.136 & 0.000 \\ 
5525.920 &  $\ion{Cr}{ii}$  & 3.76 & -8.467 & -7.860 \\ 
5526.178 &  $\ion{C}{2}$ & 0.97 & 0.483 & 0.000 \\ 
5526.188 &  $\ion{C}{2}$ & 0.67 & -4.306 & 0.000 \\ 
5526.199 &  $\ion{C}{2}$ & 0.67 & -3.427 & 0.000 \\ 
5526.202 &  $\ion{Fe}{i}$  & 5.07 & -8.424 & -7.310 \\ 
5526.306 &  $\ion{C}{2}$ & 0.97 & -0.030 & 0.000 \\ 
5526.813 &  $\ion{Sc}{ii}$  & 1.77 & 0.222 & -7.810 \\ 
5531.983 &  $\ion{Fe}{i}$  & 4.91 & -1.371 & -7.351 \\ 
5532.032 &  $\ion{Ce}{ii}$  & 1.70 & -7.749 & 0.000 \\ 
5532.088 &  $\ion{C}{2}$ & 0.54 & -4.148 & 0.000 \\ 
5532.119 &  $\ion{Fe}{i}$  & 2.85 & -4.682 & -7.670 \\ 
5532.119 &  $\ion{C}{2}$ & 0.82 & -0.089 & 0.000 \\ 
5532.156 &  $\ion{C}{2}$ & 0.93 & 0.379 & 0.000 \\ 
5532.186 &  $\ion{C}{2}$ & 0.82 & -3.142 & 0.000 \\ 
5532.203 &  $\ion{C}{2}$ & 0.93 & -3.388 & 0.000 \\ 
5532.264 &  $\ion{Fe}{i}$  & 5.07 & -6.995 & -7.470 \\ 
5532.272 &  $\ion{Ce}{ii}$  & 0.17 & -2.281 & 0.000 \\ 
5532.329 &  $\ion{C}{2}$ & 1.02 & -2.583 & 0.000 \\ 
5532.332 &  $\ion{C}{2}$ & 0.93 & -3.010 & 0.000 \\
 \end{tabular}
 \end{table}
 \end{center}

\begin{center}
 \begin{table}
 \contcaption{Line data used for the spectroscopic analysis.}
 \begin{tabular}{ccccc}
 \hline
 Wavelength & Element & $\chi_{ex}$ &  $\log gf$ & $\varGamma_{6}$ \\
   \AA{}    &         &  (eV)       &            &                  \\
 \hline
5532.347 &  $\ion{C}{2}$ & 0.82 & 0.346 & 0.000 \\ 
5532.747 &  $\ion{Fe}{i}$  & 3.57 & -2.120 & -7.762 \\ 
5532.866 &  $\ion{Fe}{i}$  & 4.45 & -1.680 & -7.520 \\ 
5533.031 &  $\ion{Mo}{i}$  & 1.33 & 0.066 & 0.000 \\ 
5533.820 &  $\ion{Nd}{ii}$  & 0.56 & -0.994 & 0.000 \\ 
5534.261 &  $\ion{C}{2}$ & 0.80 & -0.265 & 0.000 \\ 
5534.271 &  $\ion{C}{i}$  & 8.85 & -1.443 & -6.670 \\ 
5534.659 &  $\ion{Fe}{i}$  & 3.64 & -2.869 & -7.810 \\ 
5534.845 &  $\ion{Fe}{ii}$  & 3.25 & -2.689 & -7.883 \\ 
5535.180 &  $\ion{C}{2}$ & 0.91 & 0.382 & 0.000 \\ 
5535.320 &  $\ion{Nd}{ii}$  & 1.41 & -5.886 & 0.000 \\ 
5535.344 &  $\ion{V}{i}$  & 0.02 & -3.602 & -7.763 \\ 
5535.412 &  $\ion{Fe}{i}$  & 3.25 & -7.072 & -7.820 \\ 
5535.418 &  $\ion{Fe}{i}$  & 4.19 & -0.905 & -7.800 \\ 
5535.520 &  $\ion{Ba}{i}$  & 0.00 & -0.111 & 0.000 \\ 
5535.550 &  $\ion{Fe}{i}$  & 6.15 & 0.336 & -7.510 \\ 
5536.053 &  $\ion{C}{2}$ & 0.53 & -2.101 & 0.000 \\ 
5536.074 &  $\ion{C}{2}$ & 0.78 & 0.328 & 0.000 \\ 
5536.086 &  $\ion{C}{2}$ & 0.53 & -4.641 & 0.000 \\ 
5536.156 &  $\ion{C}{2}$ & 0.78 & -6.090 & 0.000 \\ 
5536.249 &  $\ion{C}{2}$ & 0.53 & 0.120 & 0.000 \\ 
5542.715 &  $\ion{V}{i}$  & 0.02 & -3.389 & -7.780 \\ 
5543.030 &  $\ion{Fe}{i}$  & 4.19 & -2.312 & -7.470 \\ 
5543.040 &  $\ion{Fe}{i}$  & 3.69 & -6.889 & -7.810 \\ 
5543.189 &  $\ion{Fe}{i}$  & 3.69 & -1.412 & -7.576 \\ 
5543.936 &  $\ion{Fe}{i}$  & 4.22 & -0.919 & -7.263 \\ 
5544.147 &  $\ion{C}{2}$ & 0.50 & -7.692 & 0.000 \\ 
5544.167 &  $\ion{C}{2}$ & 0.95 & 0.471 & 0.000 \\ 
5544.284 &  $\ion{C}{2}$ & 0.95 & -4.258 & 0.000 \\ 
5544.328 &  $\ion{C}{2}$ & 0.54 & -3.477 & 0.000 \\ 
5544.611 &  $\ion{Y}{ii}$  & 1.74 & -0.858 & -7.750 \\ 
5545.921 &  $\ion{V}{i}$  & 1.06 & -1.741 & -7.593 \\ 
5545.934 &  $\ion{Co}{i}$  & 4.11 & -0.385 & -7.510 \\ 
5546.009 &  $\ion{Y}{ii}$  & 1.75 & -1.000 & -7.750 \\ 
5546.506 &  $\ion{Fe}{i}$  & 4.37 & -1.003 & -7.224 \\ 
5546.714 &  $\ion{Cr}{i}$  & 2.98 & -2.473 & -7.790 \\ 
5546.725 &  $\ion{Fe}{i}$  & 5.01 & -2.043 & -7.400 \\ 
5546.969 &  $\ion{Co}{i}$  & 4.23 & -0.841 & -7.510 \\ 
5546.990 &  $\ion{Fe}{i}$  & 4.22 & -1.805 & -7.263 \\ 
5547.056 &  $\ion{V}{i}$  & 1.08 & -1.111 & -7.590 \\ 
5553.104 &  $\ion{C}{2}$ & 0.79 & 0.030 & 0.000 \\ 
5553.160 &  $\ion{C}{i}$  & 8.64 & -1.570 & -6.970 \\ 
5553.221 &  $\ion{Fe}{i}$  & 4.22 & -3.074 & -7.500 \\ 
5553.580 &  $\ion{Fe}{i}$  & 4.43 & -1.211 & -7.188 \\ 
5553.690 &  $\ion{Ni}{i}$  & 1.94 & -3.125 & -7.783 \\ 
5554.741 &  $\ion{Fe}{i}$  & 5.03 & -1.815 & -7.280 \\ 
5554.894 &  $\ion{Fe}{i}$  & 4.55 & -0.156 & -7.125 \\ 
5555.102 &  $\ion{C}{2}$ & 0.46 & -4.238 & 0.000 \\ 
5555.122 &  $\ion{Fe}{i}$  & 4.14 & -3.967 & -7.800 \\ 
5555.184 &  $\ion{Fe}{i}$  & 3.55 & -9.303 & -7.820 \\ 
5555.193 &  $\ion{C}{2}$ & 0.46 & -0.321 & 0.000 \\ 
5555.197 &  $\ion{Cr}{i}$  & 3.56 & -6.834 & -7.790 \\ 
5555.346 &  $\ion{C}{2}$ & 0.46 & -5.144 & 0.000 \\ 
5555.441 &  $\ion{C}{2}$ & 0.78 & 0.167 & 0.000 \\ 
5555.569 &  $\ion{Cr}{i}$  & 3.56 & -4.791 & -7.790 \\ 
5555.617 &  $\ion{C}{2}$ & 0.78 & -5.107 & 0.000 \\ 
5555.634 &  $\ion{C}{2}$ & 0.88 & 0.384 & 0.000 \\ 
5555.719 &  $\ion{C}{2}$ & 0.91 & -3.945 & 0.000 \\ 
5555.746 &  $\ion{Mn}{i}$  & 4.35 & -0.830 & -7.770 \\ 
5555.762 &  $\ion{C}{2}$ & 0.88 & -2.758 & 0.000 \\ 
5559.230 &  $\ion{C}{2}$ & 0.98 & -1.789 & 0.000 \\ 
5559.639 &  $\ion{Fe}{i}$  & 4.99 & -1.651 & -7.300 \\ 
5559.845 &  $\ion{C}{2}$ & 0.86 & 0.250 & 0.000 \\ 
5559.860 &  $\ion{Ca}{i}$  & 4.78 & -3.340 & -7.230 \\ 
 \end{tabular}
 \end{table}
 \end{center}

\begin{center}
 \begin{table}
 \contcaption{Line data used for the spectroscopic analysis.}
 \begin{tabular}{ccccc}
 \hline
 Wavelength & Element & $\chi_{ex}$ &  $\log gf$ & $\varGamma_{6}$ \\
   \AA{}    &         &  (eV)       &            &                  \\
 \hline
5559.893 &  $\ion{Fe}{i}$  & 4.64 & -2.565 & -7.310 \\ 
5560.211 &  $\ion{Fe}{i}$  & 4.43 & -0.947 & -7.189 \\ 
5560.547 &  $\ion{V}{i}$  & 0.04 & -3.590 & -7.761 \\ 
5560.675 &  $\ion{C}{2}$ & 0.50 & -0.368 & 0.000 \\ 
5561.445 &  $\ion{Ce}{ii}$  & 1.46 & 0.028 & 0.000 \\ 
5561.659 &  $\ion{C}{2}$ & 0.73 & 0.372 & 0.000 \\ 
5561.663 &  $\ion{V}{i}$  & 1.71 & -1.526 & -7.740 \\ 
5561.717 &  $\ion{C}{2}$ & 0.74 & -7.888 & 0.000 \\ 
5562.092 &  $\ion{Ni}{i}$  & 4.54 & -1.908 & -7.270 \\ 
5562.115 &  $\ion{Fe}{i}$  & 4.39 & -2.278 & -7.510 \\ 
5562.273 &  $\ion{C}{2}$ & 0.49 & 0.222 & 0.000 \\ 
5562.484 &  $\ion{C}{2}$ & 0.44 & 0.073 & 0.000 \\ 
5562.704 &  $\ion{Fe}{i}$  & 3.27 & -2.996 & -7.810 \\ 
5562.706 &  $\ion{Fe}{i}$  & 4.43 & -0.717 & -7.520 \\ 
5563.600 &  $\ion{Fe}{i}$  & 4.19 & -0.779 & -7.268 \\ 
5563.669 &  $\ion{Cr}{i}$  & 3.42 & -5.587 & -7.760 \\ 
5563.671 &  $\ion{Co}{i}$  & 3.57 & -1.735 & -7.550 \\ 
5563.676 &  $\ion{Fe}{i}$  & 4.14 & -5.335 & -7.450 \\ 
5563.693 &  $\ion{Fe}{i}$  & 2.42 & -3.414 & -7.750 \\ 
5564.143 &  $\ion{C}{2}$ & 0.49 & -0.626 & 0.000 \\ 
5564.577 &  $\ion{C}{2}$ & 0.49 & -3.793 & 0.000 \\ 
5565.449 &  $\ion{C}{2}$ & 0.71 & -4.695 & 0.000 \\ 
5565.474 &  $\ion{Ti}{i}$  & 2.24 & -0.261 & -7.730 \\ 
5565.480 &  $\ion{Fe}{ii}$  & 6.73 & -6.196 & -7.890 \\ 
5565.685 &  $\ion{Fe}{i}$  & 0.05 & -7.414 & -7.820 \\ 
5565.704 &  $\ion{Fe}{i}$  & 4.61 & -0.088 & -7.410 \\ 
5565.742 &  $\ion{C}{2}$ & 0.43 & 0.612 & 0.000 \\ 
5565.912 &  $\ion{V}{i}$  & 1.05 & -2.823 & -7.595 \\ 
5565.945 &  $\ion{Co}{i}$  & 4.23 & -0.559 & -7.510 \\ 
5565.955 &  $\ion{C}{2}$ & 0.53 & -2.365 & 0.000 \\ 
5565.968 &  $\ion{Ce}{i}$  & 0.47 & -4.274 & 0.000 \\ 
5566.073 &  $\ion{Fe}{i}$  & 6.17 & -0.140 & -7.510 \\ 
5566.420 &  $\ion{C}{2}$ & 0.35 & -6.176 & 0.000 \\ 
5566.720 &  $\ion{S}{i}$  & 8.05 & -0.485 & -6.430 \\ 
5566.722 &  $\ion{Fe}{i}$  & 5.01 & -2.076 & -7.300 \\ 
5566.759 &  $\ion{C}{2}$ & 0.49 & -2.836 & 0.000 \\ 
5566.799 &  $\ion{Fe}{i}$  & 3.25 & -3.617 & -7.790 \\ 
5567.276 &  $\ion{Fe}{i}$  & 4.42 & -1.992 & -7.510 \\ 
5567.391 &  $\ion{Fe}{i}$  & 2.61 & -2.547 & -7.565 \\ 
5567.755 &  $\ion{Mn}{i}$  & 5.52 & 0.330 & -7.580 \\ 
5567.761 &  $\ion{Y}{i}$  & 1.92 & 0.539 & -7.680 \\ 
5567.820 &  $\ion{Ce}{i}$  & 1.06 & -6.198 & 0.000 \\ 
5567.831 &  $\ion{Fe}{ii}$  & 6.73 & -1.787 & -7.890 \\ 
5568.074 &  $\ion{Fe}{i}$  & 4.15 & -2.853 & -7.510 \\ 
5568.860 &  $\ion{Fe}{i}$  & 3.63 & -2.841 & -7.770 \\ 
5569.034 &  $\ion{C}{2}$ & 0.42 & -0.766 & 0.000 \\ 
5569.037 &  $\ion{Ru}{i}$  & 1.00 & -5.793 & 0.000 \\ 
5569.112 &  $\ion{C}{2}$ & 0.68 & -0.171 & 0.000 \\ 
5569.143 &  $\ion{C}{2}$ & 0.42 & -6.405 & 0.000 \\ 
5569.618 &  $\ion{Fe}{i}$  & 3.42 & -0.458 & -7.204 \\ 
5570.051 &  $\ion{Fe}{i}$  & 2.85 & -4.153 & -7.830 \\ 
5570.262 &  $\ion{C}{2}$ & 0.48 & -3.906 & 0.000 \\ 
5570.444 &  $\ion{Mo}{i}$  & 1.33 & 0.010 & 0.000 \\ 
5570.539 &  $\ion{Mn}{ii}$  & 6.18 & -2.002 & -7.880 \\ 
5570.578 &  $\ion{Cr}{i}$  & 4.11 & -0.887 & -7.770 \\ 
5570.580 &  $\ion{C}{2}$ & 0.67 & -3.502 & 0.000 \\ 
5572.110 &  $\ion{C}{2}$ & 0.66 & -0.067 & 0.000 \\ 
5572.193 &  $\ion{Ce}{i}$  & 0.17 & -5.007 & 0.000 \\ 
5572.204 &  $\ion{Fe}{i}$  & 3.25 & -4.300 & -7.830 \\ 
5572.382 &  $\ion{C}{2}$ & 0.41 & -6.252 & 0.000 \\ 
5572.402 &  $\ion{Fe}{i}$  & 4.99 & -2.227 & -7.180 \\ 
5572.664 &  $\ion{C}{2}$ & 0.41 & -6.459 & 0.000 \\ 
5572.842 &  $\ion{Fe}{i}$  & 3.40 & -0.208 & -7.211 \\ 
5573.102 &  $\ion{Fe}{i}$  & 4.19 & -1.286 & -7.570 \\
 \end{tabular}
 \end{table}
 \end{center}

\begin{center}
 \begin{table}
 \contcaption{Line data used for the spectroscopic analysis.}
 \begin{tabular}{ccccc}
 \hline
 Wavelength & Element & $\chi_{ex}$ &  $\log gf$ & $\varGamma_{6}$ \\
   \AA{}    &         &  (eV)       &            &                  \\
 \hline
5573.409 &  $\ion{Sm}{i}$  & 0.39 & -1.952 & 0.000 \\ 
5573.554 &  $\ion{C}{2}$ & 0.65 & 0.001 & 0.000 \\ 
5573.659 &  $\ion{Mn}{i}$  & 5.54 & 0.258 & -7.580 \\ 
5573.707 &  $\ion{Co}{i}$  & 4.23 & -7.617 & -7.510 \\ 
5573.724 &  $\ion{Mn}{i}$  & 4.36 & -1.668 & -7.770 \\ 
5573.734 &  $\ion{C}{2}$ & 0.65 & -4.652 & 0.000 \\ 
5573.757 &  $\ion{Fe}{i}$  & 5.07 & -2.358 & -7.310 \\ 
5574.010 &  $\ion{V}{i}$  & 0.04 & -3.707 & -7.780 \\ 
5574.393 &  $\ion{Cr}{i}$  & 4.45 & -0.360 & -7.760 \\ 
5575.360 &  $\ion{C}{2}$ & 0.39 & -0.826 & 0.000 \\ 
5575.523 &  $\ion{C}{2}$ & 0.40 & -0.512 & 0.000 \\ 
5575.645 &  $\ion{C}{2}$ & 0.40 & -0.385 & 0.000 \\ 
5575.831 &  $\ion{C}{2}$ & 0.47 & -0.332 & 0.000 \\ 
5576.089 &  $\ion{Fe}{i}$  & 3.43 & -0.856 & -7.201 \\ 
5576.209 &  $\ion{C}{2}$ & 0.62 & 0.142 & 0.000 \\ 
5576.502 &  $\ion{V}{i}$  & 1.06 & -2.232 & -7.750 \\ 
5577.025 &  $\ion{Fe}{i}$  & 5.03 & -1.422 & -7.390 \\ 
5577.321 &  $\ion{C}{2}$ & 0.61 & -0.349 & 0.000 \\ 
5577.339 &  $\ion{O}{i}$  & 1.97 & -8.172 & 0.000 \\ 
5577.390 &  $\ion{C}{2}$ & 0.61 & -0.143 & 0.000 \\ 
5578.372 &  $\ion{V}{i}$  & 1.05 & -2.204 & -7.750 \\ 
5578.718 &  $\ion{Ni}{i}$  & 1.68 & -2.502 & -7.673 \\ 
5579.009 &  $\ion{C}{2}$ & 0.39 & -0.165 & 0.000 \\ 
5579.340 &  $\ion{Fe}{i}$  & 4.23 & -2.196 & -7.263 \\ 
5581.521 &  $\ion{C}{2}$ & 0.38 & -0.256 & 0.000 \\ 
5581.970 &  $\ion{Ca}{i}$  & 2.52 & -0.371 & -7.538 \\ 
5582.107 &  $\ion{V}{i}$  & 1.93 & -7.268 & -7.800 \\ 
5582.273 &  $\ion{C}{2}$ & 0.72 & -0.020 & 0.000 \\ 
5582.290 &  $\ion{C}{2}$ & 0.57 & -0.139 & 0.000 \\ 
5582.417 &  $\ion{C}{2}$ & 0.72 & 0.131 & 0.000 \\ 
5582.431 &  $\ion{V}{ii}$  & 2.37 & -5.620 & -7.860 \\ 
5582.711 &  $\ion{C}{2}$ & 0.56 & 0.022 & 0.000 \\ 
5582.730 &  $\ion{Ce}{i}$  & 0.17 & -3.951 & 0.000 \\ 
5582.809 &  $\ion{C}{2}$ & 0.56 & -0.210 & 0.000 \\ 
5582.960 &  $\ion{C}{2}$ & 0.56 & 0.194 & 0.000 \\ 
5585.645 &  $\ion{Fe}{i}$  & 4.23 & -2.653 & -7.500 \\ 
5585.987 &  $\ion{V}{i}$  & 1.86 & -1.260 & -7.830 \\ 
5586.267 &  $\ion{Fe}{i}$  & 4.64 & -2.127 & -7.310 \\ 
5586.285 &  $\ion{Cr}{i}$  & 4.61 & -6.448 & -7.750 \\ 
5586.760 &  $\ion{Fe}{i}$  & 3.37 & -0.166 & -7.221 \\ 
5586.766 &  $\ion{Fe}{i}$  & 4.26 & 0.139 & -7.530 \\ 
5587.574 &  $\ion{Fe}{i}$  & 4.14 & -1.530 & -7.800 \\ 
5587.858 &  $\ion{Ni}{i}$  & 1.94 & -2.329 & -7.783 \\ 
5587.874 &  $\ion{C}{2}$ & 0.36 & 0.573 & 0.000 \\ 
5588.759 &  $\ion{Ca}{i}$  & 2.53 & 0.353 & -7.538 \\ 
5589.010 &  $\ion{Fe}{i}$  & 4.47 & -2.574 & -7.510 \\ 
5589.358 &  $\ion{Ni}{i}$  & 3.90 & -1.029 & -7.221 \\ 
5589.851 &  $\ion{Fe}{i}$  & 5.07 & -1.264 & -7.430 \\ 
5590.114 &  $\ion{Ca}{i}$  & 2.52 & -0.534 & -7.539 \\ 
5590.151 &  $\ion{Fe}{i}$  & 4.10 & -1.925 & -7.550 \\ 
5590.666 &  $\ion{Co}{i}$  & 2.04 & -2.714 & -7.820 \\ 
5590.718 &  $\ion{Co}{i}$  & 2.04 & -2.376 & -7.820 \\ 
5590.727 &  $\ion{Co}{i}$  & 2.04 & -6.879 & -7.820 \\ 
5590.784 &  $\ion{Co}{i}$  & 2.04 & -2.604 & -7.820 \\ 
5590.812 &  $\ion{Co}{i}$  & 2.04 & -2.421 & -7.820 \\ 
5590.818 &  $\ion{Co}{i}$  & 2.04 & -3.950 & -7.820 \\ 
5591.359 &  $\ion{Fe}{ii}$  & 3.27 & -4.356 & -7.883 \\ 
5591.363 &  $\ion{Sc}{i}$  & 1.99 & -0.570 & -7.830 \\ 
5593.735 &  $\ion{Ni}{i}$  & 3.90 & -0.684 & -7.222 \\ 
5594.420 &  $\ion{Nd}{ii}$  & 1.12 & 1.085 & 0.000 \\ 
5594.465 &  $\ion{Ca}{i}$  & 2.52 & 0.044 & -7.539 \\ 
5594.655 &  $\ion{Fe}{i}$  & 4.55 & -0.657 & -7.510 \\ 
5595.060 &  $\ion{Fe}{i}$  & 5.06 & -1.631 & -7.370 \\ 
 \end{tabular}
 \end{table}
 \end{center}

\begin{center}
 \begin{table}
 \contcaption{Line data used for the spectroscopic analysis.}
 \begin{tabular}{ccccc}
 \hline
 Wavelength & Element & $\chi_{ex}$ &  $\log gf$ & $\varGamma_{6}$ \\
   \AA{}    &         &  (eV)       &            &                  \\
 \hline
5597.805 &  $\ion{Cr}{i}$  & 3.84 & -1.508 & -7.340 \\ 
5598.295 &  $\ion{Fe}{i}$  & 4.65 & -0.306 & -7.085 \\ 
5598.425 &  $\ion{Fe}{i}$  & 3.63 & -7.385 & -7.750 \\ 
5598.466 &  $\ion{Fe}{i}$  & 2.42 & -8.272 & -7.770 \\ 
5598.480 &  $\ion{Ca}{i}$  & 2.52 & 0.010 & -7.541 \\ 
5598.825 &  $\ion{C}{2}$ & 0.62 & 0.047 & 0.000 \\ 
6454.937 &  $\ion{Co}{i}$  & 3.63 & -3.616 & -7.222 \\ 
6454.937 &  $\ion{Co}{i}$  & 3.63 & -1.907 & -7.222 \\ 
6454.941 &  $\ion{Co}{i}$  & 3.63 & -2.769 & -7.222 \\ 
6454.948 &  $\ion{Co}{i}$  & 3.63 & -1.900 & -7.222 \\ 
6454.950 &  $\ion{Co}{i}$  & 3.63 & -2.195 & -7.222 \\ 
6454.958 &  $\ion{Co}{i}$  & 3.63 & -2.182 & -7.222 \\ 
6454.964 &  $\ion{Co}{i}$  & 3.63 & -1.360 & -7.222 \\ 
6454.969 &  $\ion{Co}{i}$  & 3.63 & -1.746 & -7.222 \\ 
6454.972 &  $\ion{Co}{i}$  & 3.63 & -1.328 & -7.222 \\ 
6454.982 &  $\ion{Co}{i}$  & 3.63 & -1.349 & -7.222 \\ 
6454.989 &  $\ion{Co}{i}$  & 3.63 & -1.480 & -7.222 \\ 
6455.006 &  $\ion{Co}{i}$  & 3.63 & -1.362 & -7.222 \\ 
6455.014 &  $\ion{Co}{i}$  & 3.63 & -1.846 & -7.222 \\ 
6455.016 &  $\ion{Co}{i}$  & 3.63 & -1.862 & -7.222 \\ 
6455.034 &  $\ion{Co}{i}$  & 3.63 & -1.165 & -7.222 \\ 
6455.044 &  $\ion{Co}{i}$  & 3.63 & -1.540 & -7.222 \\ 
6455.045 &  $\ion{Co}{i}$  & 3.63 & -1.562 & -7.222 \\ 
6455.079 &  $\ion{Co}{i}$  & 3.63 & -5.343 & -7.222 \\ 
6455.079 &  $\ion{Co}{i}$  & 3.63 & -5.250 & -7.222 \\ 
6455.118 &  $\ion{Co}{i}$  & 3.63 & -8.242 & -7.222 \\ 
6455.603 &  $\ion{Ca}{i}$  & 2.52 & -1.240 & -7.570 \\ 
6456.385 &  $\ion{Fe}{ii}$  & 3.90 & -1.994 & -7.873 \\ 
6456.871 &  $\ion{Fe}{i}$  & 4.80 & -2.354 & -7.510 \\ 
6456.875 &  $\ion{Ca}{ii}$  & 8.44 & 0.419 & -7.377 \\ 
6457.319 & $\ion{CN}{}$ & 0.50 & -1.888 & 0.000 \\ 
6457.372 &  $\ion{Si}{i}$  & 5.96 & -2.078 & -6.820 \\ 
6469.117 &  $\ion{Fe}{i}$  & 2.40 & -4.493 & -7.790 \\ 
6469.192 &  $\ion{Fe}{i}$  & 4.83 & -0.623 & -7.150 \\ 
6470.017 &  $\ion{Cr}{i}$  & 5.85 & 0.313 & -7.330 \\ 
6470.200 &  $\ion{Zr}{i}$  & 1.58 & -0.259 & 0.000 \\ 
6480.961 & $\ion{CN}{}$ & 0.56 & -1.811 & 0.000 \\ 
6481.875 &  $\ion{Fe}{i}$  & 2.28 & -2.828 & -7.646 \\ 
6482.200 &  $\ion{Fe}{ii}$  & 6.22 & -1.693 & -7.871 \\ 
6482.252 &  $\ion{Nd}{ii}$  & 0.32 & -1.981 & 0.000 \\ 
6482.804 &  $\ion{Ni}{i}$  & 1.94 & -2.675 & -7.679 \\ 
6491.580 &  $\ion{Ti}{ii}$  & 2.06 & -1.890 & -7.850 \\ 
6491.666 &  $\ion{Mn}{i}$  & 3.76 & -1.298 & -7.513 \\ 
6493.041 &  $\ion{Fe}{i}$  & 5.58 & -1.485 & -7.763 \\ 
6493.788 &  $\ion{Ca}{i}$  & 2.52 & -0.027 & -7.571 \\ 
6494.498 &  $\ion{Fe}{i}$  & 4.73 & -1.218 & -7.510 \\ 
6494.994 &  $\ion{Fe}{i}$  & 2.40 & -1.253 & -7.629 \\ 
6495.745 &  $\ion{Fe}{i}$  & 4.83 & -0.619 & -7.154 \\ 
6496.473 &  $\ion{Fe}{i}$  & 4.80 & -0.465 & -7.175 \\ 
6496.869 & $\ion{CN}{}$ & 0.53 & -8.191 & 0.000 \\ 
6496.905 &  $\ion{Ba}{ii}$  & 0.60 & -0.173 & -7.578 \\ 
6497.684 &  $\ion{Ti}{i}$  & 1.44 & -1.884 & -7.750 \\ 
6498.945 &  $\ion{Fe}{i}$  & 0.96 & -4.537 & -7.782 \\ 
6499.650 &  $\ion{Ca}{i}$  & 2.52 & -0.658 & -8.162 \\ 
6518.373 &  $\ion{Fe}{i}$  & 2.83 & -2.431 & -7.609 \\ 
6518.741 &  $\ion{Si}{i}$  & 5.95 & -1.373 & -6.890 \\ 
6519.014 &  $\ion{Cr}{i}$  & 5.21 & -0.057 & -7.510 \\ 
6519.355 &  $\ion{Mn}{i}$  & 3.77 & -1.835 & -7.513 \\ 
6519.400 &  $\ion{Ti}{i}$  & 3.57 & -0.515 & -7.520 \\ 
6519.722 &  $\ion{C}{2}$ & 1.72 & -4.768 & 0.000 \\ 
6532.543 &  $\ion{Fe}{i}$  & 5.52 & -1.981 & -7.420 \\ 
6532.553 & $\ion{CN}{}$ & 0.60 & -1.950 & 0.000 \\ 
6532.876 &  $\ion{Ni}{i}$  & 1.94 & -3.260 & -7.681 \\ 
 \end{tabular}
 \end{table}
 \end{center}

\begin{center}
 \begin{table}
 \contcaption{Line data used for the spectroscopic analysis.}
 \begin{tabular}{ccccc}
 \hline
 Wavelength & Element & $\chi_{ex}$ &  $\log gf$ & $\varGamma_{6}$ \\
   \AA{}    &         &  (eV)       &            &                  \\
 \hline
6533.110 &  $\ion{V}{ii}$  & 1.14 & -3.368 & 0.000 \\ 
6533.928 &  $\ion{Fe}{i}$  & 4.56 & -1.160 & -7.182 \\ 
6546.242 &  $\ion{Fe}{i}$  & 2.76 & -1.588 & -7.626 \\ 
6546.269 &  $\ion{Ti}{i}$  & 1.43 & -0.407 & -7.750 \\ 
6546.943 & $\ion{CN}{}$ & 0.72 & -1.467 & 0.000 \\ 
6568.914 &  $\ion{C}{2}$ & 1.88 & -8.375 & 0.000 \\ 
6569.224 &  $\ion{Fe}{i}$  & 4.73 & 0.039 & -7.510 \\ 
6569.290 &  $\ion{Sm}{ii}$  & 1.49 & -3.643 & 0.000 \\ 
6574.235 &  $\ion{Fe}{i}$  & 0.99 & -4.803 & -7.830 \\ 
6575.010 &  $\ion{Ti}{i}$  & 3.55 & -7.807 & -7.530 \\ 
6575.027 &  $\ion{Fe}{i}$  & 2.59 & -2.500 & -7.604 \\ 
6575.165 &  $\ion{Ti}{i}$  & 2.58 & -1.086 & -7.730 \\ 
6580.216 &  $\ion{Ni}{i}$  & 4.42 & -1.087 & -7.500 \\ 
6580.923 &  $\ion{Cr}{i}$  & 1.03 & -4.155 & -7.790 \\ 
6581.210 &  $\ion{Fe}{i}$  & 1.49 & -4.598 & -7.730 \\ 
6591.313 &  $\ion{Fe}{i}$  & 4.59 & -1.935 & -7.697 \\ 
6591.592 &  $\ion{Gd}{i}$  & 0.21 & -0.495 & 0.000 \\ 
6591.605 & $\ion{CN}{}$ & 0.79 & 0.004 & 0.000 \\ 
6592.513 &  $\ion{Ni}{i}$  & 4.24 & -0.936 & -7.500 \\ 
6592.921 &  $\ion{Fe}{i}$  & 2.73 & -1.464 & -7.633 \\ 
6593.879 &  $\ion{Ti}{i}$  & 3.31 & -2.476 & -7.550 \\ 
6593.880 &  $\ion{Fe}{i}$  & 2.43 & -2.242 & -7.629 \\ 
6597.565 &  $\ion{Fe}{i}$  & 4.80 & -0.821 & -7.520 \\ 
6598.605 &  $\ion{Ni}{i}$  & 4.24 & -0.823 & -7.218 \\ 
6599.110 &  $\ion{Ti}{i}$  & 0.90 & -1.938 & -7.667 \\ 
6604.586 &  $\ion{Fe}{i}$  & 4.83 & -6.706 & -7.520 \\ 
6604.595 &  $\ion{Sc}{ii}$  & 1.36 & -1.163 & -7.850 \\ 
6605.542 &  $\ion{Cr}{i}$  & 4.14 & -0.704 & -7.310 \\ 
6605.882 &  $\ion{Ti}{ii}$  & 4.01 & -1.342 & -7.840 \\ 
6605.974 &  $\ion{V}{i}$  & 1.20 & -1.128 & -7.626 \\ 
6606.451 &  $\ion{V}{i}$  & 1.05 & -2.844 & -7.810 \\ 
6606.724 &  $\ion{Fe}{i}$  & 5.51 & -2.004 & -7.170 \\ 
6606.950 &  $\ion{Ti}{ii}$  & 2.06 & -2.753 & -7.850 \\ 
6607.259 &  $\ion{S}{i}$  & 9.98 & -2.807 & -6.930 \\ 
6607.339 &  $\ion{Ti}{i}$  & 3.32 & -0.268 & -7.550 \\ 
6607.825 &  $\ion{V}{i}$  & 1.35 & -1.875 & -7.638 \\ 
6608.030 &  $\ion{Fe}{i}$  & 2.28 & -3.912 & -7.648 \\ 
6609.115 &  $\ion{Fe}{i}$  & 2.56 & -2.525 & -7.610 \\ 
6609.566 &  $\ion{Ca}{i}$  & 5.84 & -7.869 & -6.450 \\ 
6609.678 &  $\ion{Fe}{i}$  & 0.99 & -5.579 & -7.830 \\ 
6623.717 &  $\ion{Co}{i}$  & 2.08 & -3.079 & -7.820 \\ 
6623.771 &  $\ion{Co}{i}$  & 2.08 & -7.036 & -7.820 \\ 
6623.779 &  $\ion{Fe}{i}$  & 4.07 & -6.633 & -7.640 \\ 
6623.817 &  $\ion{Co}{i}$  & 2.08 & -3.082 & -7.820 \\ 
6623.928 &  $\ion{Fe}{i}$  & 5.65 & -9.697 & -7.060 \\ 
6623.941 &  $\ion{Co}{i}$  & 2.08 & -3.364 & -7.820 \\ 
6624.335 &  $\ion{Fe}{i}$  & 5.39 & -1.851 & -7.280 \\ 
6624.339 &  $\ion{Mn}{i}$  & 5.86 & -9.757 & -7.700 \\ 
6624.838 &  $\ion{V}{i}$  & 1.22 & -1.168 & -7.623 \\ 
6625.023 &  $\ion{Fe}{i}$  & 1.01 & -5.272 & -7.830 \\ 
6627.240 &  $\ion{Fe}{ii}$  & 7.27 & -1.779 & -7.860 \\ 
6627.546 &  $\ion{Fe}{i}$  & 4.55 & -1.432 & -7.250 \\ 
6633.410 &  $\ion{Fe}{i}$  & 4.83 & -1.178 & -7.176 \\ 
6633.755 &  $\ion{Fe}{i}$  & 4.56 & -0.633 & -7.198 \\ 
6634.112 &  $\ion{Fe}{i}$  & 4.80 & -1.080 & -7.195 \\ 
6635.122 &  $\ion{Ni}{i}$  & 4.42 & -0.662 & -7.227 \\ 
6635.405 & $\ion{CN}{}$ & 0.78 & -5.092 & 0.000 \\ 
6635.685 &  $\ion{Fe}{i}$  & 4.43 & -8.273 & -7.540 \\ 
6635.687 &  $\ion{Si}{i}$  & 5.86 & -1.799 & -7.020 \\ 
6639.434 & $\ion{CN}{}$ & 0.73 & -1.693 & 0.000 \\ 
6639.694 &  $\ion{Fe}{i}$  & 4.61 & -1.546 & -7.530 \\ 
6639.876 &  $\ion{Fe}{i}$  & 4.08 & -2.299 & -7.184 \\ 
6640.471 &  $\ion{C}{2}$ & 1.63 & -4.800 & 0.000 
 \end{tabular}
 \end{table}
 \end{center}

\begin{center}
 \begin{table}
 \contcaption{Line data used for the spectroscopic analysis.}
 \begin{tabular}{ccccc}
 \hline
 Wavelength & Element & $\chi_{ex}$ &  $\log gf$ & $\varGamma_{6}$ \\
   \AA{}    &         &  (eV)       &            &                 \\
 \hline
6640.480 & $\ion{CN}{}$ & 0.89 & -1.489 & 0.000 \\ 
6640.486 &  $\ion{C}{2}$ & 1.35 & -7.497 & 0.000 \\ 
6646.935 &  $\ion{Fe}{i}$  & 2.61 & -3.903 & -7.604 \\ 
6647.803 &  $\ion{Ni}{i}$  & 4.42 & -2.016 & -7.210 \\ 
6648.086 &  $\ion{Fe}{i}$  & 1.01 & -5.681 & -7.830 \\ 
6652.970 &  $\ion{Fe}{i}$  & 5.52 & -2.156 & 0.000 \\ 
6653.261 & $\ion{CN}{}$ & 0.80 & -1.641 & 0.000 \\ 
6653.850 &  $\ion{Fe}{i}$  & 4.15 & -2.381 & -7.153 \\ 
6654.517 & $\ion{CN}{}$ & 0.74 & -1.709 & 0.000 \\ 
6654.610 &  $\ion{C}{i}$  & 9.00 & -2.612 & -7.009 \\ 
6662.422 &  $\ion{Fe}{i}$  & 4.45 & -3.607 & -7.540 \\ 
6662.469 &  $\ion{C}{2}$ & 1.05 & -4.335 & 0.000 \\ 
6662.471 & $\ion{CN}{}$ & 0.77 & -1.594 & 0.000 \\ 
6662.921 & $\ion{CN}{}$ & 0.80 & -1.543 & 0.000 \\ 
6663.231 &  $\ion{Fe}{i}$  & 4.56 & -1.316 & -7.530 \\ 
6663.448 &  $\ion{Fe}{i}$  & 2.42 & -2.379 & -7.606 \\ 
6664.312 & $\ion{CN}{}$ & 0.85 & -1.267 & 0.000 \\ 
6676.613 &  $\ion{Fe}{i}$  & 5.49 & -2.161 & -7.140 \\ 
6676.866 &  $\ion{Fe}{i}$  & 4.56 & -2.923 & -7.570 \\ 
6677.179 &  $\ion{Ti}{i}$  & 2.49 & -1.165 & -7.710 \\ 
6677.953 &  $\ion{Fe}{i}$  & 2.56 & -3.383 & -7.790 \\ 
6677.995 &  $\ion{Fe}{i}$  & 2.69 & -1.354 & -7.643 \\ 
6678.569 &  $\ion{Ti}{i}$  & 2.25 & -1.336 & -7.730 \\ 
6678.809 &  $\ion{Co}{i}$  & 1.96 & -2.538 & -7.749 \\ 
6703.360 & $\ion{CN}{}$ & 0.88 & -7.547 & 0.000 \\ 
6703.570 &  $\ion{Fe}{i}$  & 2.76 & -2.947 & -7.633 \\ 
6703.947 & $\ion{CN}{}$ & 0.81 & -1.635 & 0.000 \\ 
6703.998 & $\ion{CN}{}$ & 0.81 & -1.927 & 0.000 \\ 
6704.480 &  $\ion{Fe}{i}$  & 4.22 & -2.555 & -7.540 \\ 
6704.612 &  $\ion{Ti}{i}$  & 3.32 & -5.658 & -7.550 \\ 
6705.106 &  $\ion{Fe}{i}$  & 4.96 & -4.720 & -7.420 \\ 
6705.106 &  $\ion{Fe}{i}$  & 4.61 & -0.942 & -7.480 \\ 
6709.893 &  $\ion{Ca}{i}$  & 2.93 & -2.702 & -7.312 \\ 
6710.322 &  $\ion{Fe}{i}$  & 1.49 & -4.768 & -7.733 \\ 
6711.169 &  $\ion{Fe}{i}$  & 5.61 & -2.557 & -7.100 \\ 
6711.225 &  $\ion{Mn}{i}$  & 5.92 & -8.611 & -7.710 \\ 
6711.315 &  $\ion{C}{i}$  & 8.54 & -2.084 & -7.230 \\ 
6711.579 &  $\ion{Ti}{i}$  & 1.99 & -2.255 & -7.800 \\ 
6711.820 &  $\ion{Fe}{i}$  & 4.96 & -2.234 & -7.310 \\ 
6711.828 & $\ion{CN}{}$ & 0.88 & -1.812 & 0.000 \\ 
6712.455 &  $\ion{Fe}{i}$  & 4.99 & -2.059 & -7.122 \\ 
6713.044 &  $\ion{Fe}{i}$  & 4.61 & -1.449 & -7.530 \\ 
6713.195 &  $\ion{Fe}{i}$  & 4.14 & -2.449 & -7.700 \\ 
6713.743 &  $\ion{Fe}{i}$  & 4.80 & -1.362 & -7.207 \\ 
6724.646 &  $\ion{Fe}{i}$  & 5.61 & -1.432 & -7.180 \\ 
6724.725 &  $\ion{Ce}{ii}$  & 1.96 & -0.079 & 0.000 \\ 
6724.726 &  $\ion{Sm}{i}$  & 2.09 & 0.566 & 0.000 \\ 
6725.360 &  $\ion{Fe}{i}$  & 4.10 & -2.151 & -7.181 \\ 
6725.714 &  $\ion{S}{i}$  & 9.50 & -6.151 & -7.230 \\ 
6725.738 &  $\ion{S}{i}$  & 9.50 & -7.525 & -7.230 \\ 
6726.284 &  $\ion{O}{i}$  & 9.15 & -2.324 & 0.000 \\ 
6726.670 &  $\ion{Fe}{i}$  & 4.61 & -0.927 & -7.500 \\ 
6731.800 &  $\ion{Sm}{i}$  & 1.17 & -0.740 & 0.000 \\ 
6732.044 &  $\ion{V}{i}$  & 1.89 & -1.805 & -7.800 \\ 
6732.065 &  $\ion{Fe}{i}$  & 4.58 & -2.142 & -7.700 \\ 
6733.150 &  $\ion{Fe}{i}$  & 4.64 & -1.374 & -7.247 \\ 
6733.538 &  $\ion{C}{2}$ & 1.03 & 0.190 & 0.000 \\ 
6733.678 &  $\ion{Fe}{i}$  & 5.68 & -7.194 & -7.010 \\ 
6734.114 &  $\ion{Cr}{i}$  & 5.27 & -0.724 & -7.510 \\ 
6734.200 &  $\ion{Cr}{i}$  & 4.19 & -0.841 & -7.280 \\ 
6734.312 & $\ion{CN}{}$ & 1.02 & -1.267 & 0.000 \\ 
6734.990 &  $\ion{Fe}{i}$  & 4.43 & -2.981 & -7.540 \\ 
6737.268 &  $\ion{Fe}{i}$  & 3.27 & -4.209 & -7.820 \\
 \end{tabular}
 \end{table}
 \end{center}

\begin{center}
 \begin{table}
 \contcaption{Line data used for the spectroscopic analysis.}
 \begin{tabular}{ccccc}
 \hline
 Wavelength & Element & $\chi_{ex}$ &  $\log gf$ & $\varGamma_{6}$ \\
   \AA{}    &         &  (eV)       &            &                 \\
 \hline
6737.985 &  $\ion{Fe}{i}$  & 4.56 & -1.573 & -7.213 \\ 
6738.215 &  $\ion{Fe}{i}$  & 5.35 & -1.351 & -7.330 \\ 
6738.620 &  $\ion{Ti}{i}$  & 3.39 & -0.438 & -7.628 \\ 
6738.660 &  $\ion{Sc}{i}$  & 4.82 & -2.931 & -6.780 \\ 
6738.842 &  $\ion{Fe}{i}$  & 4.84 & -1.878 & -7.520 \\ 
6739.205 &  $\ion{Cu}{i}$  & 6.99 & 1.293 & -7.310 \\ 
6739.520 &  $\ion{Fe}{i}$  & 1.56 & -4.843 & -7.726 \\ 
6740.078 &  $\ion{Nd}{ii}$  & 0.06 & -1.615 & 0.000 \\ 
6740.415 &  $\ion{Si}{i}$  & 6.10 & -2.551 & -6.740 \\ 
6740.942 & $\ion{CN}{}$ & 0.81 & -1.871 & 0.000 \\ 
6741.000 & $\ion{CN}{}$ & 0.93 & -1.648 & 0.000 \\ 
6741.418 &  $\ion{Sc}{i}$  & 5.89 & -4.168 & -6.900 \\ 
6741.628 &  $\ion{Si}{i}$  & 5.98 & -1.523 & -6.920 \\ 
6741.915 & $\ion{CN}{}$ & 0.90 & -1.550 & 0.000 \\ 
6742.297 &  $\ion{Fe}{i}$  & 4.96 & -2.583 & -7.420 \\ 
6742.587 &  $\ion{Ni}{i}$  & 4.42 & -1.928 & -7.560 \\ 
6743.122 &  $\ion{Ti}{i}$  & 0.90 & -1.635 & -7.670 \\ 
6743.483 &  $\ion{S}{i}$  & 7.87 & -1.030 & -7.160 \\ 
6743.540 &  $\ion{S}{i}$  & 7.87 & -1.071 & -7.160 \\ 
6743.580 &  $\ion{S}{i}$  & 7.87 & -7.222 & -7.160 \\ 
6743.640 &  $\ion{S}{i}$  & 7.87 & -0.815 & 0.000 \\ 
6745.100 &  $\ion{Fe}{i}$  & 4.58 & -2.040 & -7.726 \\ 
6745.544 &  $\ion{Ti}{i}$  & 2.24 & -1.139 & -7.720 \\ 
6745.956 &  $\ion{Fe}{i}$  & 4.08 & -2.617 & -7.820 \\ 
6746.333 &  $\ion{Ti}{i}$  & 1.89 & -2.030 & -7.730 \\ 
6750.158 &  $\ion{Fe}{i}$  & 2.42 & -2.485 & -7.609 \\ 
6752.707 &  $\ion{Fe}{i}$  & 4.64 & -1.154 & -7.249 \\ 
6753.464 &  $\ion{Fe}{i}$  & 4.56 & -2.209 & -7.216 \\ 
6785.751 &  $\ion{Fe}{i}$  & 4.58 & -2.340 & -7.770 \\ 
6785.850 &  $\ion{Fe}{i}$  & 4.08 & -3.360 & -7.800 \\ 
6786.010 &  $\ion{Cr}{i}$  & 4.10 & -1.067 & -7.700 \\ 
6786.178 &  $\ion{C}{2}$   & 0.94 & -5.139 & 0.000 \\ 
6786.230 &  $\ion{Cr}{i}$  & 5.94 & 0.909 & -7.330 \\ 
6786.425 &  $\ion{Fe}{i}$  & 3.24 & -3.603 & -7.820 \\ 
6786.858 &  $\ion{Fe}{i}$  & 4.19 & -1.838 & -7.152 \\
6787.117 &  $\ion{Zr}{i}$  & 2.49 & 0.895 & 0.000 \\ 
\hline
 \end{tabular}
